325-MHz observations of the ELAIS-N1 field using the Giant Metrewave Radio Telescope

We present observations of the European Large-Area {\it ISO} Survey-North 1 (ELAIS-N1) at 325 MHz using the Giant Metrewave Radio Telescope (GMRT), with the ultimate objective of identifying active galactic nuclei and starburst galaxies and examining their evolution with cosmic epoch. After combining the data from two different days we have achieved a median rms noise of $\approx40 \mu$Jy beam$^{-1}$, which is the lowest that has been achieved at this frequency. We detect 1286 sources with a total flux density above $\approx270 \mu$Jy. In this paper, we use our deep radio image to examine the spectral indices of these sources by comparing our flux density estimates with those of Garn et al. at 610 MHz with the GMRT, and surveys with the Very Large Array at 1400 MHz. We attempt to identify very steep spectrum sources which are likely to be either relic sources or high-redshift objects as well as inverted-spectra objects which could be Giga-Hertz Peaked Spectrum objects. We present the source counts, and report the possibility of a flattening in the normalized differential counts at low flux densities which has so far been reported at higher radio frequencies.

==> (inline-0) <==
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160232+0545404  & 16:02:32.8 & +54:54:06.9 &     1.10 &      267 &    22.92 &    48.57 &    48.57 &     16.6 \\
GMRT160234+0544706  & 16:02:34.7 & +54:47:10.0 &     1.08 &      212 &     1.56 &     1.59 &     1.56 &        U \\
GMRT160248+0544735  & 16:02:48.5 & +54:47:39.3 &     1.05 &      223 &     8.46 &    12.47 &    12.47 &      9.9 \\
GMRT160253+0545951  & 16:02:53.0 & +54:59:51.6 &     1.08 &      205 &     2.23 &     6.17 &     6.17 &     19.1 \\
GMRT160255+0550533  & 16:02:55.1 & +55:05:34.7 &     1.10 &      244 &     2.20 &     3.62 &     3.62 &     10.8 \\
\\
GMRT160309+0542114  & 16:03:09.6 & +54:21:20.9 &     1.04 &      192 &     1.22 &     0.87 &     1.22 &        U \\
GMRT160309+0550028  & 16:03:09.3 & +55:00:31.9 &     1.04 &      196 &     1.59 &     1.49 &     1.59 &        U \\
GMRT160316+0543157  & 16:03:16.2 & +54:31:60.9 &     0.98 &      209 &    20.06 &    44.96 &    44.96 &     17.5 \\
GMRT160317+0541310  & 16:03:17.9 & +54:13:11.5 &     1.07 &      227 &     3.46 &     4.18 &     3.46 &        U \\
GMRT160319+0542541  & 16:03:19.6 & +54:25:41.1 &     1.00 &      191 &     1.63 &     2.32 &     1.63 &        U \\
\\
GMRT160321+0550642  & 16:03:21.1 & +55:06:49.5 &     1.05 &      206 &     6.24 &     9.36 &     9.36 &      9.3 \\
GMRT160323+0543734  & 16:03:23.3 & +54:37:34.8 &     0.96 &      162 &     3.10 &     3.70 &     3.10 &        U \\
GMRT160333+0540535  & 16:03:33.9 & +54:05:44.5 &     1.10 &      420 &    10.05 &    15.50 &    15.50 &      8.3 \\
GMRT160333+0542906  & 16:03:33.7 & +54:29:08.7 &     0.95 &      210 &     9.76 &    60.57 &    60.57 &     35.1 \\
GMRT160335+0540510  & 16:03:35.5 & +54:05:19.9 &     1.10 &      424 &    66.35 &    98.97 &    98.97 &     27.8 \\
\\
GMRT160336+0544115  & 16:03:37.0 & +54:41:21.0 &     0.92 &      153 &     1.54 &     1.73 &     1.54 &        U \\
GMRT160340+0545124  & 16:03:40.2 & +54:51:24.4 &     0.93 &      160 &     2.87 &     3.08 &     2.87 &        U \\
GMRT160344+0540315  & 16:03:45.0 & +54:03:22.1 &     1.10 &      239 &     1.45 &     0.92 &     1.45 &        U \\
GMRT160348+0542621  & 16:03:48.6 & +54:26:28.8 &     0.93 &      198 &     4.99 &     6.22 &     6.22 &      9.4 \\
GMRT160357+0542839  & 16:03:57.6 & +54:28:48.7 &     0.90 &      162 &     1.61 &     2.03 &     1.61 &        U \\
\\
GMRT160359+0550352  & 16:03:59.4 & +55:03:54.5 &     0.95 &      190 &     1.45 &     1.86 &     1.45 &        U \\
GMRT160401+0541749  & 16:04:01.2 & +54:17:54.4 &     0.94 &      179 &     1.60 &     1.38 &     1.60 &        U \\
GMRT160401+0551459  & 16:04:01.4 & +55:14:60.0 &     1.04 &      198 &     4.65 &     6.15 &     6.15 &      5.3 \\
GMRT160406+0542043  & 16:04:06.2 & +54:20:50.9 &     0.91 &      151 &     3.23 &     4.07 &     4.07 &      5.6 \\
GMRT160407+0535953  & 16:04:07.2 & +53:59:56.4 &     1.09 &      240 &     2.12 &     2.26 &     2.12 &        U \\
\\
GMRT160408+0542529  & 16:04:08.3 & +54:25:29.6 &     0.88 &      156 &     1.28 &     1.19 &     1.28 &        U \\
GMRT160408+0545810  & 16:04:08.6 & +54:58:16.6 &     0.90 &      158 &     3.94 &     4.85 &     3.94 &        U \\
GMRT160409+0540500  & 16:04:09.4 & +54:05:00.7 &     1.03 &      194 &     1.37 &     0.96 &     1.37 &        U \\
GMRT160409+0551454  & 16:04:10.0 & +55:14:56.1 &     1.02 &      193 &     8.82 &    16.27 &    16.27 &     13.2 \\
GMRT160409+0551810  & 16:04:09.1 & +55:18:11.7 &     1.05 &      203 &     2.04 &     2.60 &     2.04 &        U \\
\\
GMRT160411+0551254  & 16:04:11.8 & +55:12:60.4 &     1.00 &      208 &     9.91 &    14.57 &    14.57 &     23.7 \\
GMRT160413+0543931  & 16:04:13.9 & +54:39:33.5 &     0.83 &      160 &     2.60 &     3.27 &     2.60 &        U \\
GMRT160413+0551050  & 16:04:13.6 & +55:10:52.6 &     0.98 &      192 &     3.78 &     5.20 &     3.78 &        U \\
GMRT160418+0544956  & 16:04:18.5 & +54:49:58.2 &     0.84 &      152 &     9.17 &    25.96 &    25.96 &     28.0 \\
GMRT160419+0541520  & 16:04:19.1 & +54:15:28.8 &     0.92 &      157 &     1.68 &     1.78 &     1.68 &        U \\
\\
GMRT160419+0551114  & 16:04:19.4 & +55:11:22.8 &     0.97 &      191 &     4.79 &     6.93 &     4.79 &        U \\
GMRT160420+0542317  & 16:04:20.2 & +54:23:18.7 &     0.87 &      142 &     6.55 &     7.82 &     7.82 &      4.6 \\
GMRT160421+0550543  & 16:04:21.9 & +55:05:45.6 &     0.92 &      362 &   140.12 &   208.86 &   208.86 &     99.7 \\
GMRT160427+0552245  & 16:04:27.4 & +55:22:48.8 &     1.07 &      216 &     1.65 &     1.53 &     1.65 &        U \\
GMRT160428+0541456  & 16:04:28.5 & +54:14:58.1 &     0.91 &      134 &     2.36 &     2.38 &     2.36 &        U \\
\\
GMRT160429+0540916  & 16:04:29.2 & +54:09:26.0 &     0.95 &      153 &     1.06 &     1.12 &     1.06 &        U \\
GMRT160429+0544334  & 16:04:29.9 & +54:43:42.4 &     0.80 &      160 &     2.47 &     4.19 &     4.19 &     21.3 \\
GMRT160430+0540057  & 16:04:30.0 & +54:00:62.9 &     1.03 &      284 &     7.11 &     8.59 &     8.59 &      4.7 \\
GMRT160433+0535358  & 16:04:33.7 & +53:53:64.7 &     1.10 &      233 &    11.46 &    16.09 &    16.09 &      6.2 \\
GMRT160434+0544428  & 16:04:34.1 & +54:44:28.3 &     0.79 &      159 &     1.76 &     1.89 &     1.76 &        U \\
\\
GMRT160435+0535934  & 16:04:35.5 & +53:59:41.1 &     1.04 &      495 &    97.77 &   200.93 &   200.93 &     48.8 \\
GMRT160435+0543413  & 16:04:35.0 & +54:34:16.4 &     0.79 &      198 &     9.76 &    23.67 &    23.67 &     24.5 \\
GMRT160437+0552056  & 16:04:37.8 & +55:20:64.5 &     1.03 &      219 &     1.57 &     1.33 &     1.57 &        U \\
GMRT160439+0542123  & 16:04:39.4 & +54:21:25.4 &     0.84 &      148 &     1.14 &     0.84 &     1.14 &        U \\
GMRT160440+0543138  & 16:04:40.2 & +54:31:40.1 &     0.78 &      303 &    47.89 &    89.85 &    89.85 &     23.1 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160440+0545725  & 16:04:40.7 & +54:57:35.0 &     0.82 &      145 &     1.57 &     1.60 &     1.57 &        U \\
GMRT160441+0543828  & 16:04:41.2 & +54:38:28.0 &     0.77 &      291 &    45.93 &   104.51 &   104.51 &     30.5 \\
GMRT160441+0545047  & 16:04:41.0 & +54:50:48.5 &     0.79 &      145 &     1.67 &     1.50 &     1.67 &        U \\
GMRT160442+0543059  & 16:04:42.1 & +54:30:60.1 &     0.78 &      288 &     1.86 &     6.83 &     6.83 &     12.2 \\
GMRT160442+0544319  & 16:04:42.1 & +54:43:19.9 &     0.77 &      170 &     2.08 &     2.98 &     2.08 &        U \\
\\
GMRT160442+0550727  & 16:04:42.6 & +55:07:32.5 &     0.89 &      159 &     1.62 &     1.76 &     1.62 &        U \\
GMRT160443+0543330  & 16:04:43.6 & +54:33:31.5 &     0.77 &      196 &     1.36 &     1.29 &     1.36 &        U \\
GMRT160445+0535710  & 16:04:45.1 & +53:57:13.4 &     1.05 &      216 &     2.25 &     2.21 &     2.25 &        U \\
GMRT160451+0545014  & 16:04:51.7 & +54:50:23.6 &     0.76 &      141 &     1.20 &     1.27 &     1.20 &        U \\
GMRT160453+0541450  & 16:04:53.1 & +54:14:53.5 &     0.85 &      129 &     1.67 &     1.76 &     1.67 &        U \\
\\
GMRT160457+0542123  & 16:04:57.1 & +54:21:30.1 &     0.80 &      125 &     0.78 &     0.96 &     0.78 &        U \\
GMRT160457+0545714  & 16:04:58.0 & +54:57:22.6 &     0.78 &      142 &     1.36 &     1.42 &     1.36 &        U \\
GMRT160500+0541336  & 16:05:00.4 & +54:13:44.6 &     0.85 &      153 &     2.44 &    10.04 &    10.04 &     39.7 \\
GMRT160500+0552352  & 16:05:01.0 & +55:23:52.0 &     1.02 &      229 &    15.03 &    20.30 &    20.30 &      4.3 \\
GMRT160503+0541815  & 16:05:03.6 & +54:18:20.2 &     0.80 &      112 &     1.23 &     0.93 &     1.23 &        U \\
\\
GMRT160504+0544432  & 16:05:04.3 & +54:44:34.4 &     0.72 &      173 &     1.05 &     0.72 &     1.05 &        U \\
GMRT160505+0550042  & 16:05:05.4 & +55:00:45.1 &     0.79 &      357 &    52.60 &   268.82 &   268.82 &     49.7 \\
GMRT160505+0550624  & 16:05:05.8 & +55:06:28.2 &     0.83 &      140 &     1.46 &     1.63 &     1.46 &        U \\
GMRT160505+0550837  & 16:05:05.2 & +55:08:43.5 &     0.85 &      137 &     0.84 &     0.71 &     0.84 &        U \\
GMRT160507+0540251  & 16:05:07.4 & +54:02:51.7 &     0.94 &      183 &     7.22 &    10.26 &    10.26 &      8.2 \\
\\
GMRT160508+0550026  & 16:05:09.0 & +55:00:28.4 &     0.78 &      311 &     2.67 &     3.27 &     2.67 &        U \\
GMRT160514+0552315  & 16:05:14.6 & +55:23:18.7 &     0.99 &      218 &     1.41 &     0.94 &     1.41 &        U \\
GMRT160515+0544536  & 16:05:15.2 & +54:45:38.0 &     0.69 &      231 &     6.56 &    13.22 &    13.22 &     10.7 \\
GMRT160516+0535407  & 16:05:16.1 & +53:54:12.8 &     1.03 &      207 &     3.27 &     3.62 &     3.27 &        U \\
GMRT160518+0545237  & 16:05:18.3 & +54:52:44.1 &     0.71 &      155 &     1.06 &     0.83 &     1.06 &        U \\
\\
GMRT160519+0542056  & 16:05:19.2 & +54:20:62.5 &     0.75 &      133 &    10.71 &    21.29 &    21.29 &     30.2 \\
GMRT160519+0550223  & 16:05:19.7 & +55:02:23.8 &     0.77 &      142 &     1.49 &     1.31 &     1.49 &        U \\
GMRT160522+0535240  & 16:05:22.5 & +53:52:45.6 &     1.04 &      186 &     3.02 &     3.17 &     3.02 &        U \\
GMRT160522+0542924  & 16:05:22.4 & +54:29:26.7 &     0.69 &      197 &    13.56 &    28.63 &    28.63 &     33.4 \\
GMRT160524+0544710  & 16:05:24.3 & +54:47:13.7 &     0.67 &      149 &     1.30 &     1.49 &     1.30 &        U \\
\\
GMRT160525+0551330  & 16:05:25.5 & +55:13:30.2 &     0.86 &      158 &     3.57 &     5.56 &     5.56 &      9.3 \\
GMRT160527+0535534  & 16:05:27.8 & +53:55:35.8 &     0.99 &      186 &     8.80 &    12.32 &    12.32 &     12.5 \\
GMRT160533+0540101  & 16:05:33.5 & +54:01:04.8 &     0.92 &      160 &     3.48 &     4.20 &     3.48 &        U \\
GMRT160536+0541222  & 16:05:36.3 & +54:12:31.0 &     0.79 &      129 &     1.57 &     1.77 &     1.57 &        U \\
GMRT160538+0543919  & 16:05:38.5 & +54:39:26.4 &     0.63 &     1692 &   435.71 &  1022.63 &  1022.63 &     77.1 \\
\\
GMRT160538+0544130  & 16:05:38.3 & +54:41:32.3 &     0.63 &      416 &     2.58 &     5.48 &     2.58 &        U \\
GMRT160539+0544544  & 16:05:39.8 & +54:45:45.5 &     0.63 &      236 &     3.72 &     3.21 &     3.72 &        U \\
GMRT160542+0544640  & 16:05:42.6 & +54:46:45.6 &     0.63 &      245 &    25.15 &    30.74 &    30.74 &     13.0 \\
GMRT160544+0535728  & 16:05:44.5 & +53:57:31.7 &     0.94 &      158 &     2.16 &     2.73 &     2.16 &        U \\
GMRT160544+0551021  & 16:05:44.5 & +55:10:24.1 &     0.79 &      143 &     0.90 &     0.70 &     0.90 &        U \\
\\
GMRT160545+0551139  & 16:05:45.5 & +55:11:47.5 &     0.81 &      143 &     1.18 &     0.95 &     1.18 &        U \\
GMRT160546+0552803  & 16:05:46.8 & +55:28:06.7 &     1.00 &      241 &     6.29 &     8.33 &     8.33 &      8.0 \\
GMRT160547+0540428  & 16:05:47.5 & +54:04:33.5 &     0.85 &      188 &     3.89 &     5.00 &     5.00 &      5.1 \\
GMRT160551+0543842  & 16:05:52.0 & +54:38:49.1 &     0.60 &      478 &     4.96 &    11.57 &    11.57 &     12.4 \\
GMRT160551+0550410  & 16:05:52.0 & +55:04:16.7 &     0.72 &      127 &     2.31 &     2.75 &     2.31 &        U \\
\\
GMRT160552+0534512  & 16:05:52.4 & +53:45:18.5 &     1.09 &      217 &     3.44 &     6.73 &     6.73 &      7.6 \\
GMRT160552+0535421  & 16:05:52.6 & +53:54:26.5 &     0.97 &      162 &     1.71 &     1.61 &     1.71 &        U \\
GMRT160552+0540647  & 16:05:52.9 & +54:06:56.3 &     0.82 &      170 &    10.80 &    15.99 &    15.99 &     15.4 \\
GMRT160553+0541740  & 16:05:53.8 & +54:17:43.1 &     0.70 &      106 &     9.44 &    12.29 &    12.29 &     20.1 \\
GMRT160553+0542223  & 16:05:53.6 & +54:22:26.6 &     0.66 &       96 &     1.30 &     1.45 &     1.30 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160553+0544537  & 16:05:53.3 & +54:45:42.0 &     0.60 &      268 &     3.62 &    26.68 &    26.68 &     57.5 \\
GMRT160553+0551030  & 16:05:53.3 & +55:10:37.9 &     0.78 &      149 &    23.33 &    30.29 &    30.29 &     29.8 \\
GMRT160555+0551311  & 16:05:55.3 & +55:13:11.7 &     0.81 &      151 &     1.12 &     1.32 &     1.12 &        U \\
GMRT160556+0543043  & 16:05:56.8 & +54:30:52.1 &     0.61 &      106 &     0.95 &     0.92 &     0.95 &        U \\
GMRT160556+0550832  & 16:05:56.3 & +55:08:39.2 &     0.75 &      130 &     1.15 &     0.90 &     1.15 &        U \\
\\
GMRT160557+0535142  & 16:05:57.8 & +53:51:43.9 &     1.00 &      200 &     1.52 &     1.73 &     1.52 &        U \\
GMRT160600+0545402  & 16:06:00.1 & +54:54:08.8 &     0.62 &      918 &   327.65 &  1076.82 &  1076.82 &    109.7 \\
GMRT160602+0543937  & 16:06:02.2 & +54:39:37.3 &     0.57 &      254 &     2.33 &     3.54 &     2.33 &        U \\
GMRT160603+0534809  & 16:06:03.3 & +53:48:15.2 &     1.04 &      372 &    60.61 &   243.76 &   243.76 &     81.0 \\
GMRT160603+0545930  & 16:06:03.6 & +54:59:37.9 &     0.65 &      140 &     1.40 &     1.42 &     1.40 &        U \\
\\
GMRT160605+0542812  & 16:06:05.8 & +54:28:13.9 &     0.60 &      187 &    36.93 &    63.43 &    63.43 &     44.0 \\
GMRT160606+0542857  & 16:06:06.4 & +54:28:62.9 &     0.59 &      160 &     1.24 &     1.25 &     1.24 &        U \\
GMRT160607+0551603  & 16:06:07.6 & +55:16:04.2 &     0.82 &      178 &    16.07 &    29.24 &    29.24 &     19.9 \\
GMRT160607+0552132  & 16:06:07.7 & +55:21:38.0 &     0.89 &     1080 &   461.76 &   652.37 &   652.37 &     92.2 \\
GMRT160609+0540322  & 16:06:09.9 & +54:03:25.8 &     0.83 &      367 &    63.01 &    83.81 &    83.81 &     17.2 \\
\\
GMRT160609+0542708  & 16:06:09.1 & +54:27:11.9 &     0.60 &      120 &     1.45 &     2.71 &     2.71 &      6.4 \\
GMRT160611+0552737  & 16:06:11.9 & +55:27:38.1 &     0.96 &      235 &     3.75 &     7.01 &     7.01 &      7.2 \\
GMRT160613+0543501  & 16:06:13.6 & +54:35:07.1 &     0.55 &      131 &     0.92 &     1.58 &     0.92 &        U \\
GMRT160613+0545322  & 16:06:13.4 & +54:53:28.8 &     0.59 &      398 &     4.45 &    14.50 &    14.50 &     14.8 \\
GMRT160613+0550149  & 16:06:13.6 & +55:01:50.4 &     0.65 &      200 &     2.70 &     7.90 &     7.90 &     22.4 \\
\\
GMRT160616+0551345  & 16:06:16.4 & +55:13:54.7 &     0.78 &      134 &     0.87 &     0.70 &     0.87 &        U \\
GMRT160620+0552049  & 16:06:21.0 & +55:20:49.6 &     0.86 &      564 &     5.14 &    12.39 &    12.39 &     11.9 \\
GMRT160621+0534334  & 16:06:21.4 & +53:43:42.9 &     1.08 &      205 &     1.59 &     2.14 &     1.59 &        U \\
GMRT160621+0545636  & 16:06:21.3 & +54:56:37.9 &     0.59 &      202 &     4.10 &    22.44 &    22.44 &     48.5 \\
GMRT160622+0541332  & 16:06:22.4 & +54:13:41.4 &     0.69 &      225 &    64.81 &    83.41 &    83.41 &     45.4 \\
\\
GMRT160623+0540552  & 16:06:23.8 & +54:05:59.0 &     0.77 &      797 &   245.63 &   327.72 &   327.72 &     36.9 \\
GMRT160623+0544129  & 16:06:23.3 & +54:41:36.5 &     0.52 &      119 &     0.83 &     0.89 &     0.83 &        U \\
GMRT160623+0551150  & 16:06:23.2 & +55:11:56.3 &     0.74 &      124 &     1.42 &     1.31 &     1.42 &        U \\
GMRT160624+0545437  & 16:06:24.5 & +54:54:38.4 &     0.57 &      199 &     1.23 &     0.86 &     1.23 &        U \\
GMRT160624+0552812  & 16:06:24.4 & +55:28:20.6 &     0.95 &      196 &     2.64 &     3.05 &     2.64 &        U \\
\\
GMRT160626+0542113  & 16:06:26.9 & +54:21:19.0 &     0.60 &       76 &     0.81 &     0.63 &     0.81 &        U \\
GMRT160626+0544906  & 16:06:26.3 & +54:49:07.6 &     0.54 &      178 &     2.27 &     6.09 &     6.09 &     15.0 \\
GMRT160627+0553401  & 16:06:28.0 & +55:34:01.6 &     1.03 &      226 &     9.22 &    10.75 &    10.75 &      4.4 \\
GMRT160632+0542453  & 16:06:32.3 & +54:24:56.8 &     0.56 &       77 &     0.61 &     0.48 &     0.61 &        U \\
GMRT160633+0535612  & 16:06:34.0 & +53:56:19.1 &     0.89 &      173 &    20.17 &    27.32 &    27.32 &     19.2 \\
\\
GMRT160633+0540636  & 16:06:33.4 & +54:06:45.4 &     0.75 &      410 &     2.93 &     2.39 &     2.93 &        U \\
GMRT160633+0544322  & 16:06:33.6 & +54:43:23.6 &     0.50 &       98 &     0.66 &     0.48 &     0.66 &        U \\
GMRT160633+0545525  & 16:06:33.1 & +54:55:31.1 &     0.56 &      146 &     0.92 &     1.28 &     0.92 &        U \\
GMRT160634+0535344  & 16:06:34.8 & +53:53:45.8 &     0.92 &      289 &    46.37 &   261.10 &   261.10 &     39.8 \\
GMRT160634+0543451  & 16:06:34.8 & +54:34:57.9 &     0.50 &      160 &    10.58 &    70.94 &    70.94 &    108.5 \\
\\
GMRT160634+0544542  & 16:06:34.4 & +54:45:49.4 &     0.50 &      108 &     2.77 &     3.82 &     3.82 &      7.8 \\
GMRT160634+0551430  & 16:06:34.3 & +55:14:32.2 &     0.76 &      140 &     1.49 &     1.71 &     1.49 &        U \\
GMRT160636+0543247  & 16:06:36.4 & +54:32:53.5 &     0.51 &      137 &    17.34 &    45.50 &    45.50 &     18.0 \\
GMRT160637+0552056  & 16:06:38.0 & +55:20:63.6 &     0.84 &      214 &     4.58 &     5.53 &     4.58 &        U \\
GMRT160638+0545918  & 16:06:38.5 & +54:59:25.1 &     0.58 &      119 &     1.53 &     2.47 &     1.53 &        U \\
\\
GMRT160639+0542313  & 16:06:39.1 & +54:23:13.2 &     0.56 &       77 &     1.14 &     1.40 &     1.14 &        U \\
GMRT160642+0542636  & 16:06:42.3 & +54:26:45.9 &     0.53 &       79 &     3.16 &     3.50 &     3.50 &      9.4 \\
GMRT160642+0542711  & 16:06:42.8 & +54:27:17.4 &     0.52 &       81 &     0.79 &     0.68 &     0.79 &        U \\
GMRT160644+0545341  & 16:06:44.0 & +54:53:49.9 &     0.52 &      126 &     1.21 &     2.74 &     1.21 &        U \\
GMRT160647+0541508  & 16:06:47.2 & +54:15:16.6 &     0.62 &      102 &     5.50 &    10.74 &    10.74 &     34.2 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160649+0535021  & 16:06:49.0 & +53:50:25.6 &     0.95 &      152 &     2.01 &     2.44 &     2.01 &        U \\
GMRT160650+0542511  & 16:06:50.7 & +54:25:16.1 &     0.52 &       75 &     0.68 &     1.32 &     0.68 &        U \\
GMRT160651+0541449  & 16:06:51.3 & +54:14:49.1 &     0.62 &      103 &     1.50 &     4.90 &     4.90 &     24.4 \\
GMRT160655+0542753  & 16:06:55.2 & +54:27:60.0 &     0.49 &       74 &     0.55 &     0.52 &     0.55 &        U \\
GMRT160656+0541457  & 16:06:56.1 & +54:14:63.0 &     0.61 &       91 &     1.14 &     1.11 &     1.14 &        U \\
\\
GMRT160657+0540321  & 16:06:57.9 & +54:03:21.9 &     0.75 &      127 &     1.20 &     1.50 &     1.20 &        U \\
GMRT160657+0550156  & 16:06:57.5 & +55:01:57.0 &     0.57 &      102 &     1.35 &     4.32 &     4.32 &     21.7 \\
GMRT160657+0550350  & 16:06:57.8 & +55:03:54.9 &     0.59 &       92 &     1.47 &     1.74 &     1.47 &        U \\
GMRT160658+0544328  & 16:06:58.0 & +54:43:30.0 &     0.44 &       91 &    13.00 &    22.90 &    22.90 &     35.7 \\
GMRT160659+0541135  & 16:06:59.6 & +54:11:44.0 &     0.64 &       94 &     0.63 &     0.48 &     0.63 &        U \\
\\
GMRT160700+0541343  & 16:07:00.1 & +54:13:48.0 &     0.62 &       84 &     0.65 &     0.42 &     0.65 &        U \\
GMRT160700+0553807  & 16:07:00.7 & +55:38:10.3 &     1.06 &      226 &     1.52 &     1.74 &     1.52 &        U \\
GMRT160702+0534125  & 16:07:03.0 & +53:41:26.1 &     1.07 &      238 &    19.79 &    29.37 &    29.37 &     23.9 \\
GMRT160702+0542348  & 16:07:02.6 & +54:23:54.6 &     0.51 &       61 &     0.58 &     0.53 &     0.58 &        U \\
GMRT160703+0541626  & 16:07:03.9 & +54:16:27.1 &     0.58 &       82 &     0.53 &     0.60 &     0.53 &        U \\
\\
GMRT160703+0543414  & 16:07:03.2 & +54:34:20.6 &     0.44 &       71 &     1.35 &     1.94 &     1.35 &        U \\
GMRT160704+0553744  & 16:07:04.4 & +55:37:47.9 &     1.05 &      200 &     3.81 &     4.42 &     3.81 &        U \\
GMRT160705+0540952  & 16:07:05.9 & +54:09:53.9 &     0.66 &      101 &     0.80 &     1.22 &     0.80 &        U \\
GMRT160705+0545152  & 16:07:05.8 & +54:51:53.2 &     0.46 &       91 &     0.90 &     1.43 &     0.90 &        U \\
GMRT160705+0550512  & 16:07:05.5 & +55:05:16.0 &     0.59 &       92 &     1.30 &     1.54 &     1.30 &        U \\
\\
GMRT160706+0541030  & 16:07:06.2 & +54:10:38.6 &     0.65 &       95 &     0.65 &     0.54 &     0.65 &        U \\
GMRT160707+0535654  & 16:07:08.0 & +53:56:60.0 &     0.83 &      128 &     1.32 &     1.77 &     1.32 &        U \\
GMRT160709+0542629  & 16:07:09.8 & +54:26:35.4 &     0.47 &       63 &     0.49 &     0.50 &     0.49 &        U \\
GMRT160709+0544920  & 16:07:09.6 & +54:49:26.3 &     0.44 &       81 &     0.83 &     1.11 &     0.83 &        U \\
GMRT160710+0540600  & 16:07:10.0 & +54:06:03.4 &     0.70 &      119 &     1.53 &     2.07 &     2.07 &      4.9 \\
\\
GMRT160712+0540609  & 16:07:12.6 & +54:06:17.1 &     0.69 &      118 &     4.33 &     5.82 &     5.82 &      4.6 \\
GMRT160713+0542803  & 16:07:13.2 & +54:28:12.3 &     0.45 &       68 &     1.49 &     2.35 &     2.35 &      6.8 \\
GMRT160713+0543025  & 16:07:13.1 & +54:30:27.4 &     0.43 &       62 &     0.38 &     0.28 &     0.38 &        U \\
GMRT160714+0541555  & 16:07:14.3 & +54:15:61.8 &     0.57 &       71 &     0.86 &     0.96 &     0.86 &        U \\
GMRT160714+0542149  & 16:07:14.3 & +54:21:50.5 &     0.50 &       61 &     1.28 &     1.42 &     1.28 &        U \\
\\
GMRT160714+0544431  & 16:07:14.0 & +54:44:34.4 &     0.41 &       68 &     0.52 &     0.45 &     0.52 &        U \\
GMRT160714+0544856  & 16:07:14.3 & +54:48:58.6 &     0.43 &       79 &     1.27 &     3.11 &     3.11 &     16.2 \\
GMRT160714+0544946  & 16:07:14.9 & +54:49:50.6 &     0.43 &       75 &     0.51 &     0.28 &     0.51 &        U \\
GMRT160715+0542659  & 16:07:15.2 & +54:26:67.3 &     0.45 &       64 &     0.46 &     0.43 &     0.46 &        U \\
GMRT160716+0544749  & 16:07:16.6 & +54:47:49.7 &     0.41 &       78 &     0.58 &     0.46 &     0.58 &        U \\
\\
GMRT160716+0551839  & 16:07:16.8 & +55:18:44.7 &     0.75 &      123 &     1.53 &     3.09 &     3.09 &      7.1 \\
GMRT160717+0550910  & 16:07:17.8 & +55:09:16.2 &     0.62 &       91 &     0.94 &     0.91 &     0.94 &        U \\
GMRT160718+0544403  & 16:07:19.0 & +54:44:05.6 &     0.39 &       73 &     0.45 &     0.48 &     0.45 &        U \\
GMRT160718+0552835  & 16:07:18.4 & +55:28:41.7 &     0.90 &      155 &     1.24 &     1.02 &     1.24 &        U \\
GMRT160720+0540547  & 16:07:20.8 & +54:05:50.8 &     0.69 &      101 &     1.58 &     2.10 &     2.10 &      6.0 \\
\\
GMRT160720+0541928  & 16:07:20.5 & +54:19:37.8 &     0.52 &       63 &     0.49 &     0.47 &     0.49 &        U \\
GMRT160721+0534636  & 16:07:21.8 & +53:46:36.4 &     0.97 &      221 &    39.89 &    57.50 &    57.50 &     20.6 \\
GMRT160721+0544753  & 16:07:21.4 & +54:47:59.4 &     0.40 &       88 &     1.93 &     2.14 &     1.93 &        U \\
GMRT160721+0550355  & 16:07:21.7 & +55:03:60.0 &     0.55 &       83 &     1.93 &     1.86 &     1.93 &        U \\
GMRT160722+0542908  & 16:07:22.9 & +54:29:13.7 &     0.42 &       57 &     0.63 &     0.67 &     0.63 &        U \\
\\
GMRT160723+0553056  & 16:07:23.1 & +55:30:64.0 &     0.93 &      199 &     9.68 &    93.33 &    93.33 &     64.9 \\
GMRT160724+0541209  & 16:07:24.9 & +54:12:11.6 &     0.60 &       87 &     1.54 &     1.56 &     1.54 &        U \\
GMRT160724+0543742  & 16:07:24.7 & +54:37:50.6 &     0.38 &       62 &     0.60 &     0.56 &     0.60 &        U \\
GMRT160724+0544326  & 16:07:24.2 & +54:43:32.5 &     0.38 &       68 &     0.65 &     0.60 &     0.65 &        U \\
GMRT160724+0545750  & 16:07:24.2 & +54:57:56.5 &     0.48 &       83 &     0.55 &     0.71 &     0.55 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160724+0550128  & 16:07:24.3 & +55:01:30.7 &     0.52 &       77 &     0.61 &     0.86 &     0.61 &        U \\
GMRT160725+0535351  & 16:07:25.7 & +53:53:53.1 &     0.86 &      132 &     4.08 &     4.66 &     4.66 &      9.4 \\
GMRT160725+0544720  & 16:07:25.7 & +54:47:26.8 &     0.39 &       91 &     1.83 &     5.90 &     5.90 &     41.1 \\
GMRT160726+0553522  & 16:07:26.1 & +55:35:30.6 &     0.99 &      181 &    16.32 &    20.83 &    20.83 &      6.2 \\
GMRT160727+0541833  & 16:07:27.6 & +54:18:38.8 &     0.51 &       64 &     0.40 &     0.36 &     0.40 &        U \\
\\
GMRT160728+0541339  & 16:07:29.0 & +54:13:43.9 &     0.57 &       75 &     0.74 &     0.68 &     0.74 &        U \\
GMRT160728+0544134  & 16:07:28.9 & +54:41:39.4 &     0.36 &       58 &     0.65 &     0.71 &     0.65 &        U \\
GMRT160731+0542959  & 16:07:31.3 & +54:29:59.3 &     0.40 &       49 &     0.65 &     0.69 &     0.65 &        U \\
GMRT160731+0550248  & 16:07:31.3 & +55:02:52.9 &     0.52 &       75 &     0.80 &     0.91 &     0.80 &        U \\
GMRT160731+0551426  & 16:07:31.8 & +55:14:26.1 &     0.67 &      102 &     0.70 &     0.59 &     0.70 &        U \\
\\
GMRT160732+0542220  & 16:07:32.1 & +54:22:25.9 &     0.46 &       61 &     2.22 &     2.65 &     2.65 &      4.1 \\
GMRT160732+0542242  & 16:07:32.2 & +54:22:51.7 &     0.46 &       65 &     2.04 &     3.11 &     3.11 &     13.4 \\
GMRT160732+0545106  & 16:07:32.1 & +54:51:09.9 &     0.40 &       76 &     2.87 &     6.85 &     6.85 &     29.9 \\
GMRT160733+0541211  & 16:07:33.0 & +54:12:14.6 &     0.58 &       79 &     2.67 &     3.39 &     3.39 &     10.0 \\
GMRT160733+0545639  & 16:07:33.4 & +54:56:42.1 &     0.45 &       94 &     1.24 &    13.70 &    13.70 &     58.9 \\
\\
GMRT160733+0551526  & 16:07:33.1 & +55:15:33.0 &     0.69 &      101 &     1.22 &     1.22 &     1.22 &        U \\
GMRT160734+0544213  & 16:07:34.4 & +54:42:20.3 &     0.35 &       61 &     0.60 &     0.51 &     0.60 &        U \\
GMRT160735+0541341  & 16:07:35.9 & +54:13:45.5 &     0.56 &       77 &     1.26 &     1.49 &     1.26 &        U \\
GMRT160735+0543321  & 16:07:35.3 & +54:33:23.0 &     0.37 &       53 &     0.95 &     1.05 &     0.95 &        U \\
GMRT160735+0550220  & 16:07:35.1 & +55:02:24.1 &     0.51 &       78 &     0.66 &     0.69 &     0.66 &        U \\
\\
GMRT160735+0550730  & 16:07:35.4 & +55:07:37.4 &     0.57 &       88 &     0.62 &     0.51 &     0.62 &        U \\
GMRT160736+0535727  & 16:07:36.8 & +53:57:36.7 &     0.79 &      105 &     1.45 &     3.74 &     3.74 &     14.1 \\
GMRT160736+0543533  & 16:07:36.7 & +54:35:34.5 &     0.35 &       64 &    12.23 &    19.58 &    19.58 &     30.5 \\
GMRT160736+0551704  & 16:07:36.8 & +55:17:07.5 &     0.71 &      100 &     0.94 &     0.87 &     0.94 &        U \\
GMRT160737+0541043  & 16:07:37.3 & +54:10:46.5 &     0.60 &       80 &     1.38 &     2.68 &     2.68 &     15.3 \\
\\
GMRT160737+0544558  & 16:07:38.0 & +54:45:58.7 &     0.36 &       63 &     3.11 &     4.21 &     4.21 &     14.5 \\
GMRT160740+0542156  & 16:07:40.4 & +54:21:57.4 &     0.45 &       61 &     0.41 &     0.50 &     0.41 &        U \\
GMRT160740+0542920  & 16:07:40.3 & +54:29:28.8 &     0.38 &       52 &     0.91 &     1.03 &     0.91 &        U \\
GMRT160740+0542944  & 16:07:40.4 & +54:29:49.2 &     0.38 &       51 &     1.44 &     1.46 &     1.44 &        U \\
GMRT160741+0543636  & 16:07:41.4 & +54:36:40.2 &     0.34 &       58 &     0.49 &     0.47 &     0.49 &        U \\
\\
GMRT160741+0544910  & 16:07:41.9 & +54:49:12.8 &     0.37 &       76 &     0.66 &     0.57 &     0.66 &        U \\
GMRT160741+0550150  & 16:07:41.4 & +55:01:59.6 &     0.49 &       73 &     1.63 &     1.61 &     1.63 &        U \\
GMRT160744+0534317  & 16:07:44.6 & +53:43:19.8 &     1.00 &      168 &     1.28 &     1.42 &     1.28 &        U \\
GMRT160744+0544045  & 16:07:44.3 & +54:40:54.2 &     0.33 &       59 &     0.48 &     0.34 &     0.48 &        U \\
GMRT160744+0545018  & 16:07:44.8 & +54:50:23.7 &     0.37 &       99 &    36.88 &    45.34 &    45.34 &     31.3 \\
\\
GMRT160744+0545118  & 16:07:44.5 & +54:51:18.5 &     0.38 &       87 &     0.61 &     0.72 &     0.61 &        U \\
GMRT160744+0554232  & 16:07:44.5 & +55:42:36.6 &     1.09 &      211 &     4.73 &     5.85 &     5.85 &      4.6 \\
GMRT160745+0534724  & 16:07:46.0 & +53:47:29.2 &     0.94 &      140 &     2.84 &     4.09 &     4.09 &      9.4 \\
GMRT160745+0544650  & 16:07:45.7 & +54:46:53.4 &     0.34 &       55 &     0.87 &     1.02 &     0.87 &        U \\
GMRT160746+0534148  & 16:07:46.7 & +53:41:51.6 &     1.02 &      175 &     1.13 &     0.97 &     1.13 &        U \\
\\
GMRT160746+0534833  & 16:07:46.8 & +53:48:42.1 &     0.92 &      137 &     0.85 &     0.68 &     0.85 &        U \\
GMRT160746+0541159  & 16:07:46.1 & +54:11:68.3 &     0.57 &       71 &     4.93 &     7.38 &     7.38 &     11.5 \\
GMRT160746+0544101  & 16:07:46.4 & +54:41:05.4 &     0.32 &       58 &     0.87 &     0.94 &     0.87 &        U \\
GMRT160747+0542715  & 16:07:47.1 & +54:27:24.2 &     0.38 &       58 &     0.36 &     0.26 &     0.36 &        U \\
GMRT160747+0542802  & 16:07:47.6 & +54:28:11.9 &     0.38 &       56 &     0.60 &     0.51 &     0.60 &        U \\
\\
GMRT160747+0550449  & 16:07:47.5 & +55:04:52.4 &     0.52 &       76 &     1.06 &     1.31 &     1.06 &        U \\
GMRT160748+0550853  & 16:07:48.2 & +55:08:55.5 &     0.58 &       77 &     0.53 &     0.40 &     0.53 &        U \\
GMRT160749+0542801  & 16:07:49.9 & +54:28:08.1 &     0.37 &       56 &     0.40 &     0.44 &     0.40 &        U \\
GMRT160751+0542855  & 16:07:51.6 & +54:28:55.9 &     0.36 &       49 &     0.33 &     0.16 &     0.33 &        U \\
GMRT160751+0551225  & 16:07:51.1 & +55:12:25.4 &     0.62 &       81 &     1.28 &     1.49 &     1.28 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160751+0553154  & 16:07:52.0 & +55:31:62.2 &     0.92 &      142 &     1.49 &     1.30 &     1.49 &        U \\
GMRT160752+0540832  & 16:07:52.2 & +54:08:35.5 &     0.61 &       83 &     4.14 &     5.45 &     5.45 &      3.6 \\
GMRT160752+0542432  & 16:07:52.2 & +54:24:39.6 &     0.40 &       60 &     0.58 &     0.85 &     0.58 &        U \\
GMRT160752+0544231  & 16:07:52.5 & +54:42:36.0 &     0.31 &       59 &     1.03 &     1.08 &     1.03 &        U \\
GMRT160752+0552022  & 16:07:52.1 & +55:20:31.8 &     0.74 &      100 &     0.77 &     0.75 &     0.77 &        U \\
\\
GMRT160753+0545516  & 16:07:53.6 & +54:55:20.2 &     0.40 &       63 &     0.57 &     0.46 &     0.57 &        U \\
GMRT160754+0543722  & 16:07:54.0 & +54:37:26.7 &     0.31 &       58 &     2.55 &     2.99 &     2.99 &      3.7 \\
GMRT160755+0535712  & 16:07:55.2 & +53:57:16.9 &     0.78 &       98 &     0.70 &     0.70 &     0.70 &        U \\
GMRT160755+0543002  & 16:07:55.0 & +54:30:06.8 &     0.34 &       53 &     0.34 &     0.52 &     0.34 &        U \\
GMRT160756+0534404  & 16:07:56.4 & +53:44:06.2 &     0.98 &      141 &     2.43 &     3.22 &     2.43 &        U \\
\\
GMRT160756+0540850  & 16:07:57.0 & +54:08:52.9 &     0.60 &       83 &     0.57 &     0.57 &     0.57 &        U \\
GMRT160756+0542755  & 16:07:56.7 & +54:27:63.3 &     0.36 &       53 &     0.67 &     0.93 &     0.67 &        U \\
GMRT160757+0534051  & 16:07:57.1 & +53:40:57.9 &     1.03 &      173 &     1.18 &     1.15 &     1.18 &        U \\
GMRT160757+0540253  & 16:07:57.7 & +54:02:55.0 &     0.69 &       87 &     0.54 &     0.49 &     0.54 &        U \\
GMRT160757+0542347  & 16:07:57.7 & +54:23:53.3 &     0.40 &       59 &     0.56 &     0.70 &     0.56 &        U \\
\\
GMRT160757+0543825  & 16:07:57.4 & +54:38:27.8 &     0.30 &       49 &     0.40 &     0.37 &     0.40 &        U \\
GMRT160757+0544638  & 16:07:57.5 & +54:46:44.7 &     0.31 &       70 &     4.56 &     5.30 &     5.30 &      4.5 \\
GMRT160757+0550244  & 16:07:57.3 & +55:02:50.7 &     0.48 &       65 &     0.83 &     0.95 &     0.83 &        U \\
GMRT160757+0551013  & 16:07:57.7 & +55:10:14.0 &     0.58 &       82 &     2.85 &     8.33 &     8.33 &     15.2 \\
GMRT160758+0541630  & 16:07:58.0 & +54:16:36.5 &     0.49 &       76 &     7.32 &    21.03 &    21.03 &     34.7 \\
\\
GMRT160759+0535400  & 16:07:59.7 & +53:54:04.1 &     0.82 &      102 &     1.17 &     1.39 &     1.17 &        U \\
GMRT160759+0540432  & 16:07:59.0 & +54:04:39.5 &     0.66 &       79 &     0.71 &     0.70 &     0.71 &        U \\
GMRT160800+0542144  & 16:08:01.0 & +54:21:52.6 &     0.42 &       63 &     3.54 &     9.02 &     9.02 &     34.9 \\
GMRT160801+0542025  & 16:08:01.9 & +54:20:27.1 &     0.43 &       76 &     8.51 &    25.69 &    25.69 &     23.4 \\
GMRT160801+0542549  & 16:08:01.2 & +54:25:50.6 &     0.37 &       57 &     0.35 &     0.20 &     0.35 &        U \\
\\
GMRT160801+0543640  & 16:08:01.8 & +54:36:47.9 &     0.29 &       56 &     0.49 &     0.50 &     0.49 &        U \\
GMRT160802+0541836  & 16:08:02.8 & +54:18:37.3 &     0.46 &       62 &     0.53 &     0.54 &     0.53 &        U \\
GMRT160802+0543946  & 16:08:02.0 & +54:39:50.2 &     0.28 &       54 &     0.75 &     0.73 &     0.75 &        U \\
GMRT160803+0540223  & 16:08:03.7 & +54:02:30.6 &     0.69 &       92 &     5.67 &     6.98 &     6.98 &     10.8 \\
GMRT160803+0545259  & 16:08:03.9 & +54:52:60.6 &     0.35 &       61 &     2.20 &     2.72 &     2.72 &      3.7 \\
\\
GMRT160804+0543015  & 16:08:04.9 & +54:30:20.1 &     0.32 &       50 &     0.50 &     0.53 &     0.50 &        U \\
GMRT160805+0543749  & 16:08:05.3 & +54:37:53.2 &     0.28 &       57 &     0.57 &     0.57 &     0.57 &        U \\
GMRT160806+0543654  & 16:08:06.1 & +54:36:61.1 &     0.28 &       57 &     0.40 &     0.35 &     0.40 &        U \\
GMRT160807+0541507  & 16:08:08.0 & +54:15:10.8 &     0.50 &       65 &     0.73 &     0.76 &     0.73 &        U \\
GMRT160807+0541939  & 16:08:07.9 & +54:19:45.2 &     0.43 &       63 &     0.51 &     0.51 &     0.51 &        U \\
\\
GMRT160807+0542652  & 16:08:07.7 & +54:26:55.8 &     0.35 &       54 &     0.67 &     0.54 &     0.67 &        U \\
GMRT160808+0541918  & 16:08:08.4 & +54:19:18.9 &     0.44 &       60 &     0.43 &     0.44 &     0.43 &        U \\
GMRT160808+0542752  & 16:08:08.6 & +54:27:58.9 &     0.34 &       54 &     1.02 &     1.05 &     1.02 &        U \\
GMRT160808+0545633  & 16:08:08.6 & +54:56:36.9 &     0.38 &       58 &     1.84 &     2.56 &     2.56 &     16.6 \\
GMRT160808+0550056  & 16:08:08.6 & +55:00:60.5 &     0.44 &       68 &     1.05 &     1.13 &     1.05 &        U \\
\\
GMRT160809+0542320  & 16:08:09.8 & +54:23:29.8 &     0.38 &       50 &     0.41 &     0.34 &     0.41 &        U \\
GMRT160809+0545233  & 16:08:09.6 & +54:52:37.4 &     0.34 &       60 &     0.43 &     0.32 &     0.43 &        U \\
GMRT160810+0544418  & 16:08:11.0 & +54:44:19.2 &     0.27 &       52 &     0.70 &     0.65 &     0.70 &        U \\
GMRT160810+0544652  & 16:08:10.0 & +54:46:59.9 &     0.29 &       91 &     2.74 &    36.24 &    36.24 &     71.0 \\
GMRT160811+0534916  & 16:08:11.9 & +53:49:20.0 &     0.89 &      118 &     0.96 &     0.77 &     0.96 &        U \\
\\
GMRT160811+0542343  & 16:08:11.5 & +54:23:43.3 &     0.38 &       51 &     0.48 &     0.42 &     0.48 &        U \\
GMRT160811+0545851  & 16:08:11.5 & +54:58:52.6 &     0.41 &       62 &     0.80 &     0.90 &     0.80 &        U \\
GMRT160812+0542536  & 16:08:12.0 & +54:25:36.5 &     0.35 &       56 &     0.56 &     0.57 &     0.56 &        U \\
GMRT160812+0543736  & 16:08:12.5 & +54:37:37.9 &     0.26 &       59 &     2.00 &     2.33 &     2.33 &      9.4 \\
GMRT160812+0545208  & 16:08:12.3 & +54:52:13.8 &     0.33 &       56 &     0.41 &     0.29 &     0.41 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160812+0545523  & 16:08:12.5 & +54:55:29.0 &     0.36 &       51 &     1.05 &     1.29 &     1.05 &        U \\
GMRT160812+0550012  & 16:08:12.2 & +55:00:21.4 &     0.42 &       62 &     2.12 &     1.99 &     2.12 &        U \\
GMRT160814+0541939  & 16:08:14.0 & +54:19:42.4 &     0.43 &       57 &     0.93 &     0.83 &     0.93 &        U \\
GMRT160814+0542832  & 16:08:14.3 & +54:28:32.7 &     0.32 &       57 &     1.86 &     2.72 &     2.72 &      7.7 \\
GMRT160814+0552659  & 16:08:15.0 & +55:26:63.5 &     0.82 &      135 &     5.22 &    13.90 &    13.90 &     38.2 \\
\\
GMRT160815+0540755  & 16:08:15.1 & +54:07:59.5 &     0.59 &       77 &     0.84 &     0.81 &     0.84 &        U \\
GMRT160815+0550352  & 16:08:15.0 & +55:03:52.2 &     0.47 &       73 &     0.86 &     0.67 &     0.86 &        U \\
GMRT160816+0543609  & 16:08:16.7 & +54:36:14.8 &     0.26 &       49 &     0.40 &     0.31 &     0.40 &        U \\
GMRT160816+0553159  & 16:08:16.4 & +55:31:59.6 &     0.90 &      140 &     0.90 &     0.89 &     0.90 &        U \\
GMRT160817+0551943  & 16:08:17.9 & +55:19:43.3 &     0.71 &       93 &     2.27 &     2.73 &     2.27 &        U \\
\\
GMRT160817+0554253  & 16:08:17.9 & +55:42:60.2 &     1.08 &      222 &     8.17 &    20.02 &    20.02 &     11.1 \\
GMRT160818+0552556  & 16:08:18.9 & +55:25:65.5 &     0.80 &      121 &     1.22 &     1.08 &     1.22 &        U \\
GMRT160819+0543811  & 16:08:19.4 & +54:38:19.4 &     0.24 &       55 &     0.53 &     0.45 &     0.53 &        U \\
GMRT160819+0545112  & 16:08:19.2 & +54:51:13.4 &     0.31 &       53 &     0.45 &     0.39 &     0.45 &        U \\
GMRT160821+0543013  & 16:08:21.6 & +54:30:21.1 &     0.29 &       53 &    10.18 &    16.76 &    16.76 &     19.6 \\
\\
GMRT160821+0545111  & 16:08:21.8 & +54:51:16.1 &     0.30 &       52 &     0.35 &     0.40 &     0.35 &        U \\
GMRT160821+0545835  & 16:08:21.9 & +54:58:36.2 &     0.39 &       58 &     2.20 &     2.45 &     2.45 &      9.4 \\
GMRT160822+0542325  & 16:08:22.7 & +54:23:25.0 &     0.36 &       50 &     0.74 &     0.92 &     0.74 &        U \\
GMRT160822+0542837  & 16:08:22.6 & +54:28:44.7 &     0.30 &       51 &     0.71 &     1.89 &     1.89 &     11.5 \\
GMRT160822+0543600  & 16:08:22.4 & +54:36:03.9 &     0.24 &       55 &     0.66 &     0.65 &     0.66 &        U \\
\\
GMRT160822+0551036  & 16:08:22.4 & +55:10:36.6 &     0.56 &       75 &     2.89 &     3.05 &     2.89 &        U \\
GMRT160823+0534133  & 16:08:23.9 & +53:41:37.6 &     1.00 &      181 &     1.83 &     1.83 &     1.83 &        U \\
GMRT160823+0543927  & 16:08:23.9 & +54:39:29.8 &     0.23 &       49 &     0.67 &     0.68 &     0.67 &        U \\
GMRT160823+0545746  & 16:08:23.4 & +54:57:48.7 &     0.38 &       55 &     0.43 &     0.41 &     0.43 &        U \\
GMRT160824+0542026  & 16:08:24.9 & +54:20:35.6 &     0.40 &       53 &     0.38 &     0.35 &     0.38 &        U \\
\\
GMRT160825+0542047  & 16:08:25.5 & +54:20:47.9 &     0.39 &       50 &     0.68 &     0.52 &     0.68 &        U \\
GMRT160825+0543806  & 16:08:25.4 & +54:38:09.1 &     0.23 &       55 &     0.62 &     0.64 &     0.62 &        U \\
GMRT160825+0551755  & 16:08:25.5 & +55:17:59.4 &     0.67 &       83 &     2.74 &     7.54 &     7.54 &     26.8 \\
GMRT160826+0540711  & 16:08:26.3 & +54:07:20.7 &     0.59 &       73 &     0.48 &     0.28 &     0.48 &        U \\
GMRT160826+0542522  & 16:08:26.4 & +54:25:26.5 &     0.33 &       46 &     0.38 &     0.57 &     0.38 &        U \\
\\
GMRT160827+0540350  & 16:08:28.0 & +54:03:57.6 &     0.64 &       78 &     0.55 &     0.62 &     0.55 &        U \\
GMRT160827+0543644  & 16:08:27.3 & +54:36:48.8 &     0.23 &       55 &     0.45 &     0.32 &     0.45 &        U \\
GMRT160828+0541027  & 16:08:28.6 & +54:10:36.7 &     0.54 &      182 &    56.77 &    72.25 &    72.25 &     33.1 \\
GMRT160828+0544448  & 16:08:28.6 & +54:44:54.3 &     0.23 &       48 &     1.68 &     2.56 &     2.56 &      5.7 \\
GMRT160828+0552714  & 16:08:28.2 & +55:27:20.1 &     0.82 &      114 &     1.13 &     0.82 &     1.13 &        U \\
\\
GMRT160829+0544245  & 16:08:29.4 & +54:42:52.8 &     0.22 &       43 &     0.34 &     0.29 &     0.34 &        U \\
GMRT160829+0545430  & 16:08:30.0 & +54:54:33.5 &     0.32 &       51 &     0.46 &     0.40 &     0.46 &        U \\
GMRT160830+0534418  & 16:08:30.9 & +53:44:18.0 &     0.95 &      188 &     4.94 &    69.82 &    69.82 &     43.5 \\
GMRT160831+0542230  & 16:08:31.4 & +54:22:30.3 &     0.36 &       47 &     0.37 &     0.30 &     0.37 &        U \\
GMRT160831+0550546  & 16:08:31.8 & +55:05:48.8 &     0.48 &       63 &     0.64 &     1.05 &     1.05 &     15.2 \\
\\
GMRT160831+0551220  & 16:08:31.8 & +55:12:25.1 &     0.58 &       71 &     0.51 &     0.41 &     0.51 &        U \\
GMRT160832+0535547  & 16:08:32.7 & +53:55:50.5 &     0.77 &       94 &     0.58 &     0.55 &     0.58 &        U \\
GMRT160832+0545015  & 16:08:32.5 & +54:50:22.6 &     0.27 &       57 &    12.98 &    14.96 &    14.96 &      9.4 \\
GMRT160832+0552923  & 16:08:32.8 & +55:29:28.4 &     0.85 &      113 &     1.00 &     1.22 &     1.00 &        U \\
GMRT160833+0540919  & 16:08:33.3 & +54:09:24.3 &     0.55 &      116 &     0.75 &     0.48 &     0.75 &        U \\
\\
GMRT160833+0542037  & 16:08:33.7 & +54:20:44.0 &     0.38 &       47 &     0.37 &     0.34 &     0.37 &        U \\
GMRT160833+0543457  & 16:08:33.4 & +54:34:64.8 &     0.23 &       60 &    14.31 &    60.06 &    60.06 &    161.4 \\
GMRT160834+0553238  & 16:08:34.4 & +55:32:39.7 &     0.90 &      159 &    25.34 &    30.93 &    30.93 &     22.5 \\
GMRT160835+0533818  & 16:08:35.8 & +53:38:22.5 &     1.05 &      244 &    39.28 &    57.97 &    57.97 &     23.4 \\
GMRT160835+0535016  & 16:08:35.6 & +53:50:20.8 &     0.85 &      107 &     0.96 &     1.42 &     0.96 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160835+0535932  & 16:08:35.5 & +53:59:40.0 &     0.70 &       86 &     4.06 &     6.26 &     6.26 &     12.2 \\
GMRT160835+0541630  & 16:08:35.5 & +54:16:39.4 &     0.44 &       71 &     1.81 &     2.09 &     2.09 &      3.8 \\
GMRT160835+0544944  & 16:08:35.9 & +54:49:49.6 &     0.26 &       55 &     0.70 &     0.83 &     0.70 &        U \\
GMRT160836+0541415  & 16:08:36.4 & +54:14:21.0 &     0.47 &       66 &     7.39 &    14.99 &    14.99 &     18.2 \\
GMRT160836+0551414  & 16:08:36.5 & +55:14:20.1 &     0.60 &       80 &     2.44 &     2.94 &     2.94 &      9.4 \\
\\
GMRT160837+0541525  & 16:08:37.3 & +54:15:29.6 &     0.46 &       68 &     0.85 &     0.83 &     0.85 &        U \\
GMRT160837+0543738  & 16:08:37.1 & +54:37:44.9 &     0.20 &       47 &     1.12 &     1.25 &     1.12 &        U \\
GMRT160837+0552351  & 16:08:37.8 & +55:23:51.9 &     0.76 &      107 &     0.93 &     1.18 &     0.93 &        U \\
GMRT160838+0535733  & 16:08:38.2 & +53:57:42.7 &     0.73 &       91 &     1.05 &     1.12 &     1.05 &        U \\
GMRT160838+0541334  & 16:08:38.6 & +54:13:43.4 &     0.48 &       67 &     0.85 &     0.88 &     0.85 &        U \\
\\
GMRT160839+0541653  & 16:08:39.1 & +54:16:54.0 &     0.43 &       66 &     6.58 &    10.10 &    10.10 &     19.2 \\
GMRT160839+0542746  & 16:08:39.1 & +54:27:55.5 &     0.28 &       54 &     8.65 &    10.42 &    10.42 &     14.2 \\
GMRT160839+0544633  & 16:08:40.0 & +54:46:34.5 &     0.22 &       48 &     0.74 &     0.61 &     0.74 &        U \\
GMRT160839+0545518  & 16:08:39.9 & +54:55:18.3 &     0.32 &       50 &     0.41 &     0.42 &     0.41 &        U \\
GMRT160839+0550359  & 16:08:39.5 & +55:03:66.0 &     0.44 &       62 &     0.50 &     0.48 &     0.50 &        U \\
\\
GMRT160839+0550422  & 16:08:39.7 & +55:04:27.5 &     0.45 &       62 &     0.50 &     0.38 &     0.50 &        U \\
GMRT160839+0552326  & 16:08:39.9 & +55:23:29.4 &     0.75 &      107 &     1.40 &     1.59 &     1.40 &        U \\
GMRT160840+0542147  & 16:08:40.5 & +54:21:53.5 &     0.36 &       47 &     0.74 &     0.88 &     0.74 &        U \\
GMRT160841+0543240  & 16:08:41.5 & +54:32:47.5 &     0.23 &       46 &     0.41 &     0.72 &     0.72 &     16.2 \\
GMRT160841+0543959  & 16:08:41.8 & +54:39:62.2 &     0.19 &       47 &     0.37 &     0.30 &     0.37 &        U \\
\\
GMRT160841+0544248  & 16:08:41.1 & +54:42:55.5 &     0.20 &       44 &     0.35 &     0.29 &     0.35 &        U \\
GMRT160841+0545413  & 16:08:41.4 & +54:54:15.2 &     0.30 &       54 &     0.58 &     3.60 &     3.60 &     37.6 \\
GMRT160844+0550814  & 16:08:44.5 & +55:08:19.7 &     0.50 &       61 &     0.45 &     0.65 &     0.45 &        U \\
GMRT160844+0551816  & 16:08:44.1 & +55:18:20.3 &     0.66 &       83 &     1.34 &     1.22 &     1.34 &        U \\
GMRT160845+0543928  & 16:08:45.7 & +54:39:35.7 &     0.18 &       47 &     0.48 &     0.53 &     0.48 &        U \\
\\
GMRT160845+0545032  & 16:08:45.2 & +54:50:38.8 &     0.25 &       52 &     0.59 &     0.48 &     0.59 &        U \\
GMRT160845+0550504  & 16:08:45.2 & +55:05:04.3 &     0.45 &       60 &     1.22 &     1.15 &     1.22 &        U \\
GMRT160846+0542546  & 16:08:46.5 & +54:25:55.9 &     0.30 &       46 &     0.31 &     0.28 &     0.31 &        U \\
GMRT160847+0540114  & 16:08:47.3 & +54:01:20.0 &     0.67 &       80 &     1.75 &     2.76 &     2.76 &      5.6 \\
GMRT160847+0543648  & 16:08:47.2 & +54:36:52.9 &     0.18 &       45 &     0.57 &     0.48 &     0.57 &        U \\
\\
GMRT160848+0540516  & 16:08:48.1 & +54:05:22.4 &     0.60 &      105 &    19.25 &    64.34 &    64.34 &     52.0 \\
GMRT160848+0541711  & 16:08:48.3 & +54:17:17.1 &     0.42 &       55 &     0.58 &     0.55 &     0.58 &        U \\
GMRT160848+0543032  & 16:08:48.7 & +54:30:39.7 &     0.23 &       42 &     0.72 &     0.85 &     0.72 &        U \\
GMRT160848+0544839  & 16:08:48.7 & +54:48:47.0 &     0.22 &       46 &     0.36 &     0.25 &     0.36 &        U \\
GMRT160848+0544950  & 16:08:48.6 & +54:49:50.9 &     0.24 &       49 &     0.42 &     0.48 &     0.42 &        U \\
\\
GMRT160848+0545147  & 16:08:48.8 & +54:51:56.2 &     0.26 &       48 &     1.64 &     2.16 &     2.16 &      3.3 \\
GMRT160849+0545439  & 16:08:49.2 & +54:54:43.0 &     0.30 &       56 &     0.48 &     0.49 &     0.48 &        U \\
GMRT160850+0544418  & 16:08:50.3 & +54:44:27.9 &     0.18 &       45 &     1.93 &     2.12 &     1.93 &        U \\
GMRT160850+0545348  & 16:08:50.4 & +54:53:49.1 &     0.28 &       58 &     2.04 &     6.21 &     6.21 &     15.9 \\
GMRT160851+0552610  & 16:08:51.6 & +55:26:18.3 &     0.79 &      113 &     1.51 &     1.74 &     1.51 &        U \\
\\
GMRT160852+0544228  & 16:08:52.8 & +54:42:30.9 &     0.17 &       45 &     0.69 &     0.93 &     0.69 &        U \\
GMRT160853+0543259  & 16:08:53.4 & +54:32:63.6 &     0.20 &       45 &     0.44 &     0.55 &     0.44 &        U \\
GMRT160854+0533543  & 16:08:54.9 & +53:35:47.0 &     1.08 &      242 &     3.74 &    10.47 &    10.47 &     15.4 \\
GMRT160854+0544303  & 16:08:54.1 & +54:43:03.0 &     0.17 &       46 &     0.40 &     0.29 &     0.40 &        U \\
GMRT160854+0544730  & 16:08:54.2 & +54:47:38.2 &     0.20 &       44 &     1.13 &     1.56 &     1.13 &        U \\
\\
GMRT160855+0542536  & 16:08:55.6 & +54:25:44.3 &     0.29 &       48 &     0.50 &     0.38 &     0.50 &        U \\
GMRT160855+0545410  & 16:08:55.7 & +54:54:10.8 &     0.28 &       61 &     0.67 &     0.65 &     0.67 &        U \\
GMRT160856+0533444  & 16:08:56.9 & +53:34:44.5 &     1.10 &      256 &     7.13 &    22.70 &    22.70 &     22.1 \\
GMRT160856+0541649  & 16:08:56.4 & +54:16:55.7 &     0.42 &       53 &     0.53 &     0.63 &     0.53 &        U \\
GMRT160856+0550108  & 16:08:56.1 & +55:01:15.9 &     0.38 &       53 &     0.53 &     0.37 &     0.53 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160857+0541026  & 16:08:57.9 & +54:10:27.2 &     0.52 &       63 &     0.89 &     0.89 &     0.89 &        U \\
GMRT160858+0541815  & 16:08:58.3 & +54:18:16.8 &     0.39 &       53 &     4.70 &     5.48 &     5.48 &      9.4 \\
GMRT160858+0543941  & 16:08:58.3 & +54:39:46.6 &     0.15 &       46 &     2.96 &     3.31 &     3.31 &      4.7 \\
GMRT160859+0540226  & 16:08:59.1 & +54:02:32.5 &     0.64 &       83 &     5.15 &     5.97 &     5.97 &      9.4 \\
GMRT160900+0552839  & 16:09:00.9 & +55:28:42.0 &     0.82 &      116 &     1.53 &     1.86 &     1.53 &        U \\
\\
GMRT160901+0533534  & 16:09:01.4 & +53:35:37.0 &     1.08 &      260 &     1.64 &     3.79 &     1.64 &        U \\
GMRT160901+0541805  & 16:09:01.5 & +54:18:08.0 &     0.39 &       51 &     0.70 &     0.81 &     0.70 &        U \\
GMRT160901+0550313  & 16:09:01.9 & +55:03:13.4 &     0.41 &       55 &     0.81 &     0.76 &     0.81 &        U \\
GMRT160902+0540232  & 16:09:02.5 & +54:02:38.0 &     0.64 &       75 &     0.91 &     0.84 &     0.91 &        U \\
GMRT160902+0540705  & 16:09:02.9 & +54:07:08.0 &     0.57 &       65 &     0.57 &     0.78 &     0.57 &        U \\
\\
GMRT160902+0541844  & 16:09:02.8 & +54:18:53.1 &     0.38 &       50 &     0.59 &     0.47 &     0.59 &        U \\
GMRT160903+0551632  & 16:09:03.2 & +55:16:40.9 &     0.62 &       75 &     0.68 &     0.57 &     0.68 &        U \\
GMRT160904+0541413  & 16:09:04.5 & +54:14:20.9 &     0.45 &       55 &     0.50 &     0.61 &     0.50 &        U \\
GMRT160904+0541720  & 16:09:04.9 & +54:17:25.4 &     0.40 &       51 &     2.69 &     3.50 &     3.50 &      7.2 \\
GMRT160904+0543925  & 16:09:04.9 & +54:39:28.3 &     0.13 &       44 &     0.38 &     0.32 &     0.38 &        U \\
\\
GMRT160904+0545255  & 16:09:04.6 & +54:52:64.0 &     0.25 &       55 &    15.63 &    18.97 &    18.97 &     19.4 \\
GMRT160904+0550954  & 16:09:04.4 & +55:09:64.0 &     0.52 &       66 &     0.62 &     0.96 &     0.62 &        U \\
GMRT160905+0544633  & 16:09:05.8 & +54:46:37.3 &     0.17 &       42 &     0.30 &     0.20 &     0.30 &        U \\
GMRT160905+0551249  & 16:09:05.3 & +55:12:49.1 &     0.56 &       68 &     0.56 &     0.58 &     0.56 &        U \\
GMRT160906+0541617  & 16:09:06.4 & +54:16:23.2 &     0.42 &       53 &     0.48 &     0.38 &     0.48 &        U \\
\\
GMRT160906+0543400  & 16:09:06.6 & +54:34:08.2 &     0.16 &       42 &     2.15 &     2.46 &     2.46 &      9.4 \\
GMRT160906+0543519  & 16:09:06.7 & +54:35:23.7 &     0.15 &       42 &     0.28 &     0.24 &     0.28 &        U \\
GMRT160906+0551844  & 16:09:06.7 & +55:18:53.9 &     0.66 &       92 &     1.48 &     1.46 &     1.48 &        U \\
GMRT160907+0542135  & 16:09:07.2 & +54:21:35.8 &     0.33 &       49 &     0.64 &     0.58 &     0.64 &        U \\
GMRT160907+0552425  & 16:09:07.7 & +55:24:31.1 &     0.75 &      112 &     1.92 &     2.21 &     1.92 &        U \\
\\
GMRT160908+0533558  & 16:09:09.0 & +53:35:60.2 &     1.07 &      249 &    18.11 &    24.57 &    24.57 &     13.1 \\
GMRT160908+0535422  & 16:09:08.8 & +53:54:28.9 &     0.77 &      299 &    58.23 &   300.57 &   300.57 &     94.6 \\
GMRT160908+0552238  & 16:09:08.5 & +55:22:45.7 &     0.72 &       96 &     1.96 &     1.73 &     1.96 &        U \\
GMRT160909+0542609  & 16:09:09.1 & +54:26:14.2 &     0.26 &       44 &     0.35 &     0.34 &     0.35 &        U \\
GMRT160909+0544309  & 16:09:09.7 & +54:43:10.4 &     0.13 &       47 &     0.65 &     0.80 &     0.65 &        U \\
\\
GMRT160910+0550210  & 16:09:10.8 & +55:02:17.2 &     0.39 &       57 &     0.57 &     0.63 &     0.57 &        U \\
GMRT160910+0552629  & 16:09:10.5 & +55:26:34.3 &     0.78 &      124 &    16.42 &    25.06 &    25.06 &     20.1 \\
GMRT160911+0545409  & 16:09:11.4 & +54:54:14.2 &     0.26 &       47 &     0.33 &     0.30 &     0.33 &        U \\
GMRT160911+0551138  & 16:09:11.7 & +55:11:46.1 &     0.54 &       63 &     0.74 &     0.62 &     0.74 &        U \\
GMRT160912+0541829  & 16:09:12.9 & +54:18:32.1 &     0.38 &       49 &     0.77 &     0.99 &     0.77 &        U \\
\\
GMRT160912+0550651  & 16:09:12.3 & +55:06:59.5 &     0.46 &       61 &     0.72 &     0.77 &     0.72 &        U \\
GMRT160913+0540506  & 16:09:13.2 & +54:05:14.3 &     0.59 &       63 &     0.80 &     0.80 &     0.80 &        U \\
GMRT160913+0542318  & 16:09:13.5 & +54:23:20.3 &     0.30 &       50 &     0.43 &     0.48 &     0.43 &        U \\
GMRT160913+0544035  & 16:09:13.6 & +54:40:39.2 &     0.11 &       47 &     0.29 &     0.19 &     0.29 &        U \\
GMRT160913+0553353  & 16:09:13.2 & +55:33:56.9 &     0.91 &      145 &     2.96 &     3.03 &     2.96 &        U \\
\\
GMRT160914+0543038  & 16:09:14.9 & +54:30:45.6 &     0.19 &       46 &     0.29 &     0.31 &     0.29 &        U \\
GMRT160914+0544829  & 16:09:14.2 & +54:48:34.0 &     0.18 &       40 &     0.35 &     0.33 &     0.35 &        U \\
GMRT160915+0541348  & 16:09:15.6 & +54:13:48.6 &     0.45 &       57 &     3.35 &     3.86 &     3.86 &      9.4 \\
GMRT160915+0542741  & 16:09:15.9 & +54:27:42.9 &     0.23 &       44 &     1.00 &     1.34 &     1.00 &        U \\
GMRT160915+0543652  & 16:09:15.7 & +54:36:56.8 &     0.12 &       43 &     0.35 &     0.27 &     0.35 &        U \\
\\
GMRT160916+0544132  & 16:09:16.8 & +54:41:37.0 &     0.11 &       46 &     0.39 &     0.45 &     0.39 &        U \\
GMRT160917+0543523  & 16:09:17.7 & +54:35:30.4 &     0.13 &       41 &     0.39 &     0.23 &     0.39 &        U \\
GMRT160917+0554049  & 16:09:17.3 & +55:40:50.9 &     1.02 &      181 &     4.76 &     6.06 &     6.06 &      4.1 \\
GMRT160918+0534818  & 16:09:18.9 & +53:48:26.1 &     0.87 &      120 &     0.92 &     0.69 &     0.92 &        U \\
GMRT160918+0545541  & 16:09:19.0 & +54:55:49.2 &     0.28 &       48 &     0.55 &     0.56 &     0.55 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160918+0550719  & 16:09:18.6 & +55:07:28.8 &     0.47 &       61 &     0.40 &     0.46 &     0.40 &        U \\
GMRT160918+0552114  & 16:09:18.8 & +55:21:18.1 &     0.69 &       98 &     2.67 &     3.06 &     3.06 &      4.3 \\
GMRT160919+0542237  & 16:09:19.1 & +54:22:41.0 &     0.31 &       49 &     0.97 &     1.02 &     0.97 &        U \\
GMRT160919+0544004  & 16:09:19.2 & +54:40:07.2 &     0.10 &       46 &     0.48 &     0.41 &     0.48 &        U \\
GMRT160919+0544033  & 16:09:19.6 & +54:40:35.1 &     0.10 &       45 &     0.94 &     0.77 &     0.94 &        U \\
\\
GMRT160919+0545957  & 16:09:19.2 & +54:59:58.6 &     0.35 &       50 &     0.34 &     0.32 &     0.34 &        U \\
GMRT160920+0533646  & 16:09:20.6 & +53:36:50.8 &     1.06 &      229 &    15.46 &    40.04 &    40.04 &     24.9 \\
GMRT160920+0542256  & 16:09:20.1 & +54:22:62.8 &     0.30 &       48 &     0.33 &     0.35 &     0.33 &        U \\
GMRT160920+0544342  & 16:09:20.2 & +54:43:47.6 &     0.11 &       45 &     1.67 &     3.48 &     3.48 &     20.3 \\
GMRT160920+0544405  & 16:09:20.8 & +54:44:07.6 &     0.12 &       45 &     0.29 &     0.20 &     0.29 &        U \\
\\
GMRT160921+0535432  & 16:09:21.6 & +53:54:36.6 &     0.76 &      242 &     4.35 &    23.88 &    23.88 &     53.1 \\
GMRT160921+0545107  & 16:09:21.6 & +54:51:09.6 &     0.21 &       47 &     0.42 &     0.43 &     0.42 &        U \\
GMRT160921+0550058  & 16:09:21.5 & +55:00:67.1 &     0.36 &       54 &     0.60 &     0.47 &     0.60 &        U \\
GMRT160922+0541907  & 16:09:22.8 & +54:19:13.1 &     0.36 &       50 &     0.32 &     0.24 &     0.32 &        U \\
GMRT160922+0551041  & 16:09:22.6 & +55:10:46.8 &     0.52 &       64 &     0.58 &     0.41 &     0.58 &        U \\
\\
GMRT160923+0544318  & 16:09:23.4 & +54:43:25.7 &     0.10 &       51 &     2.55 &     3.18 &     3.18 &     13.6 \\
GMRT160923+0551058  & 16:09:23.1 & +55:10:60.9 &     0.52 &       66 &     0.44 &     0.32 &     0.44 &        U \\
GMRT160923+0554255  & 16:09:23.3 & +55:42:64.5 &     1.05 &      221 &    20.64 &    48.34 &    48.34 &     40.1 \\
GMRT160925+0534125  & 16:09:25.8 & +53:41:25.5 &     0.98 &      155 &     1.22 &     1.28 &     1.22 &        U \\
GMRT160925+0542159  & 16:09:25.6 & +54:21:67.2 &     0.31 &       46 &     0.36 &     0.27 &     0.36 &        U \\
\\
GMRT160925+0552044  & 16:09:25.8 & +55:20:49.4 &     0.68 &       86 &     1.38 &     2.20 &     1.38 &        U \\
GMRT160926+0541047  & 16:09:27.0 & +54:10:51.4 &     0.49 &       63 &     2.48 &     3.28 &     3.28 &      3.9 \\
GMRT160926+0542029  & 16:09:26.7 & +54:20:38.5 &     0.33 &       58 &     1.00 &     2.23 &     2.23 &     12.6 \\
GMRT160926+0551308  & 16:09:26.5 & +55:13:11.8 &     0.56 &       68 &     1.66 &     1.58 &     1.66 &        U \\
GMRT160926+0551639  & 16:09:27.0 & +55:16:46.0 &     0.62 &       80 &     1.07 &     0.88 &     1.07 &        U \\
\\
GMRT160927+0535536  & 16:09:27.7 & +53:55:39.1 &     0.74 &      131 &     1.79 &     2.47 &     1.79 &        U \\
GMRT160927+0544859  & 16:09:27.8 & +54:48:59.9 &     0.17 &       44 &     0.71 &     0.70 &     0.71 &        U \\
GMRT160928+0540840  & 16:09:28.8 & +54:08:41.9 &     0.53 &       58 &     0.73 &     0.79 &     0.73 &        U \\
GMRT160928+0541946  & 16:09:28.4 & +54:19:50.6 &     0.35 &       63 &     0.70 &     0.97 &     0.70 &        U \\
GMRT160928+0542059  & 16:09:28.4 & +54:20:62.7 &     0.33 &       55 &     0.52 &     0.53 &     0.52 &        U \\
\\
GMRT160928+0542830  & 16:09:28.2 & +54:28:31.8 &     0.21 &       49 &     0.89 &     0.90 &     0.89 &        U \\
GMRT160928+0551829  & 16:09:28.7 & +55:18:36.7 &     0.65 &       85 &     1.37 &     2.63 &     2.63 &      6.9 \\
GMRT160928+0553317  & 16:09:28.9 & +55:33:22.0 &     0.89 &      133 &     0.82 &     0.48 &     0.82 &        U \\
GMRT160929+0542350  & 16:09:30.0 & +54:23:58.4 &     0.28 &       45 &     0.51 &     0.40 &     0.51 &        U \\
GMRT160929+0542938  & 16:09:29.5 & +54:29:46.0 &     0.19 &       42 &     0.52 &     0.60 &     0.52 &        U \\
\\
GMRT160929+0553641  & 16:09:29.3 & +55:36:46.5 &     0.95 &      152 &     4.49 &     5.14 &     4.49 &        U \\
GMRT160930+0535530  & 16:09:30.7 & +53:55:39.2 &     0.74 &      130 &     5.91 &     7.05 &     7.05 &      4.8 \\
GMRT160930+0541438  & 16:09:30.9 & +54:14:39.3 &     0.43 &       56 &     0.39 &     0.32 &     0.39 &        U \\
GMRT160930+0543940  & 16:09:30.7 & +54:39:49.4 &     0.07 &       42 &     0.54 &     0.64 &     0.54 &        U \\
GMRT160930+0544149  & 16:09:30.6 & +54:41:58.3 &     0.08 &       43 &     0.50 &     0.62 &     0.50 &        U \\
\\
GMRT160930+0544910  & 16:09:30.6 & +54:49:13.8 &     0.17 &       45 &     0.72 &     0.58 &     0.72 &        U \\
GMRT160931+0535951  & 16:09:32.0 & +53:59:51.2 &     0.67 &       82 &     0.57 &     0.58 &     0.57 &        U \\
GMRT160931+0540803  & 16:09:31.1 & +54:08:05.5 &     0.54 &       59 &     0.57 &     0.52 &     0.57 &        U \\
GMRT160931+0541823  & 16:09:31.7 & +54:18:31.4 &     0.37 &       56 &     2.46 &     2.86 &     2.86 &      4.6 \\
GMRT160931+0541915  & 16:09:31.6 & +54:19:19.3 &     0.35 &       58 &     3.07 &     5.93 &     5.93 &      9.3 \\
\\
GMRT160931+0550239  & 16:09:31.7 & +55:02:48.3 &     0.38 &       57 &     1.06 &     1.03 &     1.06 &        U \\
GMRT160931+0552503  & 16:09:31.4 & +55:25:07.1 &     0.75 &      155 &    15.32 &   113.74 &   113.74 &     68.6 \\
GMRT160932+0534554  & 16:09:32.2 & +53:45:61.5 &     0.90 &      125 &     0.79 &     0.80 &     0.79 &        U \\
GMRT160932+0542028  & 16:09:32.7 & +54:20:33.7 &     0.33 &       63 &     1.27 &     6.65 &     6.65 &     33.3 \\
GMRT160932+0551126  & 16:09:32.7 & +55:11:31.5 &     0.53 &       66 &     0.70 &     0.81 &     0.70 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160933+0535718  & 16:09:33.9 & +53:57:24.9 &     0.71 &       99 &     0.76 &     0.65 &     0.76 &        U \\
GMRT160933+0540140  & 16:09:33.2 & +54:01:43.3 &     0.64 &       76 &     0.80 &     0.94 &     0.80 &        U \\
GMRT160933+0545215  & 16:09:33.6 & +54:52:17.5 &     0.21 &       45 &     0.38 &     0.36 &     0.38 &        U \\
GMRT160933+0551947  & 16:09:33.1 & +55:19:50.6 &     0.67 &       83 &     1.23 &     2.05 &     2.05 &      5.4 \\
GMRT160934+0535217  & 16:09:34.8 & +53:52:25.6 &     0.80 &      108 &     0.98 &     1.21 &     0.98 &        U \\
\\
GMRT160934+0540417  & 16:09:34.3 & +54:04:23.2 &     0.60 &       66 &     0.45 &     0.34 &     0.45 &        U \\
GMRT160934+0542506  & 16:09:34.4 & +54:25:15.4 &     0.26 &       42 &     0.42 &     0.43 &     0.42 &        U \\
GMRT160934+0551315  & 16:09:34.6 & +55:13:22.8 &     0.56 &       70 &     0.64 &     0.58 &     0.64 &        U \\
GMRT160935+0543102  & 16:09:35.5 & +54:31:05.7 &     0.16 &       42 &     0.29 &     0.28 &     0.29 &        U \\
GMRT160935+0550853  & 16:09:35.7 & +55:08:62.7 &     0.49 &       61 &     0.48 &     0.55 &     0.48 &        U \\
\\
GMRT160936+0541945  & 16:09:36.5 & +54:19:51.9 &     0.34 &       58 &     0.87 &     2.44 &     2.44 &     16.3 \\
GMRT160936+0542644  & 16:09:36.9 & +54:26:49.7 &     0.23 &       42 &     0.28 &     0.24 &     0.28 &        U \\
GMRT160936+0551810  & 16:09:36.5 & +55:18:18.5 &     0.64 &       83 &     0.67 &     0.76 &     0.67 &        U \\
GMRT160936+0552655  & 16:09:36.6 & +55:26:64.2 &     0.78 &      161 &    18.02 &    63.26 &    63.26 &     50.0 \\
GMRT160937+0541256  & 16:09:37.7 & +54:12:59.1 &     0.45 &       54 &     1.76 &     2.23 &     2.23 &      4.1 \\
\\
GMRT160937+0541831  & 16:09:37.4 & +54:18:39.0 &     0.36 &       53 &     0.39 &     0.38 &     0.39 &        U \\
GMRT160937+0544029  & 16:09:37.5 & +54:40:32.0 &     0.05 &       43 &     0.71 &     0.64 &     0.71 &        U \\
GMRT160937+0544836  & 16:09:37.2 & +54:48:39.8 &     0.15 &       43 &     0.34 &     0.19 &     0.34 &        U \\
GMRT160937+0550640  & 16:09:37.5 & +55:06:45.5 &     0.45 &       64 &     0.50 &     0.65 &     0.50 &        U \\
GMRT160938+0542016  & 16:09:38.1 & +54:20:19.5 &     0.33 &       56 &     0.42 &     0.42 &     0.42 &        U \\
\\
GMRT160939+0542029  & 16:09:39.4 & +54:20:33.5 &     0.33 &       53 &     0.39 &     0.31 &     0.39 &        U \\
GMRT160939+0543218  & 16:09:39.9 & +54:32:24.3 &     0.14 &       41 &     0.40 &     0.39 &     0.40 &        U \\
GMRT160939+0543601  & 16:09:39.4 & +54:36:09.4 &     0.08 &       44 &     0.96 &     1.30 &     1.30 &      5.1 \\
GMRT160940+0542609  & 16:09:40.5 & +54:26:17.3 &     0.24 &       43 &     0.37 &     0.32 &     0.37 &        U \\
GMRT160940+0543731  & 16:09:40.7 & +54:37:38.9 &     0.06 &       50 &     0.34 &     0.44 &     0.34 &        U \\
\\
GMRT160940+0544732  & 16:09:40.4 & +54:47:33.8 &     0.13 &       41 &     0.43 &     0.62 &     0.62 &     10.3 \\
GMRT160942+0541504  & 16:09:42.9 & +54:15:11.4 &     0.42 &       53 &     0.79 &     0.80 &     0.79 &        U \\
GMRT160942+0552114  & 16:09:42.7 & +55:21:21.3 &     0.69 &      103 &     1.67 &     1.61 &     1.67 &        U \\
GMRT160943+0535737  & 16:09:43.8 & +53:57:37.1 &     0.71 &      106 &    18.41 &    33.84 &    33.84 &     30.9 \\
GMRT160943+0543640  & 16:09:43.5 & +54:36:41.1 &     0.07 &       49 &     0.78 &     0.75 &     0.78 &        U \\
\\
GMRT160944+0541651  & 16:09:44.1 & +54:16:57.2 &     0.39 &       53 &     0.62 &     0.68 &     0.62 &        U \\
GMRT160944+0543744  & 16:09:44.4 & +54:37:52.5 &     0.05 &       50 &    10.14 &    19.32 &    19.32 &     16.4 \\
GMRT160944+0552120  & 16:09:44.6 & +55:21:26.9 &     0.69 &      106 &     1.03 &     1.35 &     1.03 &        U \\
GMRT160945+0534939  & 16:09:45.8 & +53:49:47.0 &     0.84 &      119 &     1.01 &     1.32 &     1.01 &        U \\
GMRT160945+0545153  & 16:09:45.4 & +54:51:55.0 &     0.20 &       50 &     0.35 &     0.22 &     0.35 &        U \\
\\
GMRT160946+0541904  & 16:09:46.8 & +54:19:06.3 &     0.35 &       53 &     0.56 &     0.71 &     0.56 &        U \\
GMRT160946+0542123  & 16:09:46.6 & +54:21:30.1 &     0.31 &       45 &     0.41 &     0.75 &     0.41 &        U \\
GMRT160946+0542421  & 16:09:46.8 & +54:24:24.4 &     0.26 &       46 &     0.43 &     0.38 &     0.43 &        U \\
GMRT160946+0542829  & 16:09:46.6 & +54:28:36.5 &     0.19 &       44 &     0.46 &     0.40 &     0.46 &        U \\
GMRT160946+0544204  & 16:09:46.8 & +54:42:08.5 &     0.05 &       52 &    13.82 &    16.36 &    16.36 &     24.0 \\
\\
GMRT160946+0550553  & 16:09:46.9 & +55:05:62.6 &     0.43 &       55 &     0.54 &     0.48 &     0.54 &        U \\
GMRT160947+0533506  & 16:09:47.4 & +53:35:10.4 &     1.08 &      203 &     1.32 &     1.10 &     1.32 &        U \\
GMRT160947+0541926  & 16:09:47.6 & +54:19:26.5 &     0.34 &       51 &     0.52 &     0.73 &     0.52 &        U \\
GMRT160948+0540857  & 16:09:48.3 & +54:08:61.0 &     0.52 &       65 &     1.37 &     1.53 &     1.37 &        U \\
GMRT160948+0543608  & 16:09:48.4 & +54:36:13.9 &     0.07 &       43 &     1.08 &     1.17 &     1.08 &        U \\
\\
GMRT160948+0544302  & 16:09:48.6 & +54:43:04.3 &     0.06 &       47 &     0.29 &     0.22 &     0.29 &        U \\
GMRT160948+0545204  & 16:09:48.5 & +54:52:09.9 &     0.20 &       48 &     1.67 &     1.76 &     1.67 &        U \\
GMRT160948+0545507  & 16:09:48.4 & +54:55:16.4 &     0.25 &       45 &     0.29 &     0.19 &     0.29 &        U \\
GMRT160948+0545908  & 16:09:48.8 & +54:59:11.8 &     0.32 &       67 &     0.89 &     0.66 &     0.89 &        U \\
GMRT160948+0551646  & 16:09:49.0 & +55:16:55.1 &     0.61 &      109 &     2.67 &    17.40 &    17.40 &     57.4 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT160949+0540826  & 16:09:49.7 & +54:08:28.3 &     0.53 &       70 &     4.87 &     8.23 &     8.23 &     21.3 \\
GMRT160949+0542744  & 16:09:49.6 & +54:27:47.3 &     0.21 &       42 &     0.43 &     0.31 &     0.43 &        U \\
GMRT160949+0543809  & 16:09:49.3 & +54:38:10.0 &     0.04 &       46 &     0.36 &     0.31 &     0.36 &        U \\
GMRT160949+0550347  & 16:09:49.8 & +55:03:50.7 &     0.40 &       64 &     1.14 &     1.13 &     1.14 &        U \\
GMRT160950+0541811  & 16:09:50.4 & +54:18:15.9 &     0.36 &       54 &     0.36 &     0.30 &     0.36 &        U \\
\\
GMRT160950+0551256  & 16:09:50.8 & +55:12:64.0 &     0.55 &       73 &     0.60 &     0.64 &     0.60 &        U \\
GMRT160951+0551801  & 16:09:51.5 & +55:18:06.8 &     0.63 &       95 &     0.61 &     0.52 &     0.61 &        U \\
GMRT160952+0550700  & 16:09:52.5 & +55:07:08.7 &     0.45 &       59 &     3.07 &     4.47 &     4.47 &      5.7 \\
GMRT160953+0534446  & 16:09:53.5 & +53:44:47.0 &     0.92 &      195 &    33.00 &    46.06 &    46.06 &     32.4 \\
GMRT160953+0542219  & 16:09:53.7 & +54:22:21.1 &     0.30 &       44 &     0.63 &     0.68 &     0.63 &        U \\
\\
GMRT160953+0542314  & 16:09:53.2 & +54:23:21.9 &     0.28 &       48 &     0.36 &     0.30 &     0.36 &        U \\
GMRT160953+0545932  & 16:09:53.1 & +54:59:33.3 &     0.33 &       74 &     5.35 &    23.03 &    23.03 &     30.4 \\
GMRT160954+0541823  & 16:09:54.5 & +54:18:23.3 &     0.36 &       55 &     0.42 &     0.40 &     0.42 &        U \\
GMRT160954+0550352  & 16:09:54.7 & +55:03:60.0 &     0.40 &       66 &     1.69 &     4.20 &     4.20 &     12.6 \\
GMRT160955+0544243  & 16:09:55.6 & +54:42:47.2 &     0.05 &       46 &     0.43 &     0.50 &     0.43 &        U \\
\\
GMRT160956+0545239  & 16:09:56.0 & +54:52:41.5 &     0.21 &       45 &     0.57 &     0.85 &     0.85 &      7.4 \\
GMRT160956+0552822  & 16:09:56.0 & +55:28:26.0 &     0.81 &      119 &     8.17 &    10.84 &    10.84 &      4.1 \\
GMRT160958+0542044  & 16:09:58.8 & +54:20:48.0 &     0.32 &       45 &     0.40 &     0.48 &     0.40 &        U \\
GMRT160959+0534917  & 16:09:59.1 & +53:49:22.5 &     0.85 &      113 &     6.97 &     8.87 &     8.87 &     10.8 \\
GMRT160959+0540435  & 16:09:59.6 & +54:04:43.3 &     0.59 &       59 &     0.94 &     1.25 &     0.94 &        U \\
\\
GMRT160959+0543641  & 16:09:59.7 & +54:36:46.1 &     0.06 &       45 &     0.69 &     1.21 &     0.69 &        U \\
GMRT160959+0543913  & 16:09:59.3 & +54:39:21.6 &     0.01 &       42 &     0.49 &     0.42 &     0.49 &        U \\
GMRT160959+0550023  & 16:09:59.1 & +55:00:32.6 &     0.34 &       85 &    29.07 &    84.15 &    84.15 &     45.8 \\
GMRT160959+0552350  & 16:09:59.2 & +55:23:52.7 &     0.73 &      103 &     0.87 &     0.92 &     0.87 &        U \\
GMRT161000+0535240  & 16:10:00.9 & +53:52:47.9 &     0.79 &      104 &     3.68 &     5.67 &     5.67 &     11.6 \\
\\
GMRT161000+0540202  & 16:10:00.3 & +54:02:07.8 &     0.63 &       63 &     0.52 &     0.42 &     0.52 &        U \\
GMRT161000+0542654  & 16:10:00.7 & +54:26:58.7 &     0.22 &       43 &     0.35 &     0.33 &     0.35 &        U \\
GMRT161000+0550354  & 16:10:00.6 & +55:03:56.2 &     0.40 &       61 &     0.44 &     1.10 &     1.10 &     19.7 \\
GMRT161000+0551442  & 16:10:00.7 & +55:14:45.1 &     0.58 &       74 &     4.34 &     4.32 &     4.34 &        U \\
GMRT161000+0551709  & 16:10:00.3 & +55:17:17.2 &     0.62 &       85 &     0.61 &     0.38 &     0.61 &        U \\
\\
GMRT161001+0543021  & 16:10:01.5 & +54:30:23.9 &     0.16 &       44 &     0.28 &     0.24 &     0.28 &        U \\
GMRT161002+0541634  & 16:10:02.6 & +54:16:39.0 &     0.39 &       85 &    27.65 &    44.99 &    44.99 &     32.5 \\
GMRT161002+0543733  & 16:10:02.6 & +54:37:38.4 &     0.04 &       42 &     0.30 &     0.24 &     0.30 &        U \\
GMRT161002+0544312  & 16:10:02.0 & +54:43:22.0 &     0.05 &       45 &     0.38 &     0.37 &     0.38 &        U \\
GMRT161003+0542508  & 16:10:03.0 & +54:25:09.5 &     0.25 &       45 &     0.31 &     0.18 &     0.31 &        U \\
\\
GMRT161003+0543624  & 16:10:03.3 & +54:36:32.5 &     0.06 &       44 &     0.47 &     0.49 &     0.47 &        U \\
GMRT161003+0545643  & 16:10:03.6 & +54:56:50.1 &     0.28 &       47 &     0.47 &     0.40 &     0.47 &        U \\
GMRT161004+0541112  & 16:10:05.0 & +54:11:13.3 &     0.48 &       53 &     0.40 &     0.31 &     0.40 &        U \\
GMRT161004+0545220  & 16:10:04.4 & +54:52:24.8 &     0.21 &       42 &     0.49 &     0.44 &     0.49 &        U \\
GMRT161004+0545519  & 16:10:05.0 & +54:55:24.8 &     0.26 &       44 &     0.34 &     0.42 &     0.34 &        U \\
\\
GMRT161005+0541027  & 16:10:05.6 & +54:10:29.9 &     0.49 &       60 &     0.70 &     3.72 &     3.72 &     24.8 \\
GMRT161005+0543504  & 16:10:05.5 & +54:35:06.6 &     0.08 &       43 &     0.40 &     0.46 &     0.40 &        U \\
GMRT161005+0545816  & 16:10:05.8 & +54:58:23.3 &     0.30 &       52 &     0.41 &     0.51 &     0.41 &        U \\
GMRT161005+0550942  & 16:10:05.5 & +55:09:48.6 &     0.50 &       69 &     1.81 &     2.10 &     1.81 &        U \\
GMRT161005+0552229  & 16:10:05.3 & +55:22:29.1 &     0.71 &      102 &     1.30 &     1.33 &     1.30 &        U \\
\\
GMRT161006+0540058  & 16:10:06.4 & +54:00:59.2 &     0.65 &       71 &     0.45 &     0.51 &     0.45 &        U \\
GMRT161006+0540906  & 16:10:06.3 & +54:09:09.8 &     0.52 &       61 &     0.52 &     0.41 &     0.52 &        U \\
GMRT161006+0541825  & 16:10:06.5 & +54:18:32.2 &     0.36 &       55 &     0.82 &     0.83 &     0.82 &        U \\
GMRT161007+0534431  & 16:10:07.0 & +53:44:37.7 &     0.92 &      150 &     1.00 &     0.72 &     1.00 &        U \\
GMRT161007+0544056  & 16:10:07.2 & +54:40:63.4 &     0.02 &       42 &     0.27 &     0.28 &     0.27 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161007+0544140  & 16:10:07.6 & +54:41:40.1 &     0.03 &       41 &     0.57 &     0.75 &     0.57 &        U \\
GMRT161007+0545033  & 16:10:07.9 & +54:50:39.6 &     0.18 &       48 &     0.44 &     0.33 &     0.44 &        U \\
GMRT161008+0535027  & 16:10:08.8 & +53:50:27.7 &     0.83 &      115 &     0.77 &     0.58 &     0.77 &        U \\
GMRT161008+0540753  & 16:10:08.7 & +54:07:57.1 &     0.54 &       66 &     4.14 &    16.77 &    16.77 &     38.7 \\
GMRT161008+0553611  & 16:10:08.0 & +55:36:14.8 &     0.94 &      147 &     1.26 &     1.48 &     1.26 &        U \\
\\
GMRT161009+0543241  & 16:10:09.8 & +54:32:46.5 &     0.12 &       42 &     0.62 &     0.56 &     0.62 &        U \\
GMRT161010+0542801  & 16:10:11.0 & +54:28:02.4 &     0.20 &       44 &     0.34 &     0.24 &     0.34 &        U \\
GMRT161010+0551658  & 16:10:10.3 & +55:16:66.1 &     0.62 &       78 &     0.80 &     0.69 &     0.80 &        U \\
GMRT161011+0533541  & 16:10:12.0 & +53:35:44.7 &     1.07 &      199 &     1.30 &     0.93 &     1.30 &        U \\
GMRT161011+0541938  & 16:10:12.0 & +54:19:40.6 &     0.34 &       49 &     0.38 &     0.27 &     0.38 &        U \\
\\
GMRT161012+0543527  & 16:10:12.9 & +54:35:35.7 &     0.08 &       42 &     5.49 &     5.72 &     5.72 &      9.4 \\
GMRT161012+0544420  & 16:10:12.3 & +54:44:27.8 &     0.08 &       40 &     0.46 &     0.46 &     0.46 &        U \\
GMRT161013+0540421  & 16:10:13.4 & +54:04:30.6 &     0.59 &       62 &     4.77 &     6.22 &     6.22 &     11.7 \\
GMRT161013+0544059  & 16:10:13.0 & +54:40:66.8 &     0.04 &       40 &     0.30 &     0.17 &     0.30 &        U \\
GMRT161013+0544235  & 16:10:13.9 & +54:42:38.9 &     0.05 &       41 &     0.28 &     0.22 &     0.28 &        U \\
\\
GMRT161013+0544924  & 16:10:13.4 & +54:49:33.1 &     0.16 &       55 &     1.65 &    10.09 &    10.09 &     93.5 \\
GMRT161013+0550643  & 16:10:13.8 & +55:06:51.8 &     0.45 &       65 &     1.04 &     1.36 &     1.04 &        U \\
GMRT161013+0552214  & 16:10:13.6 & +55:22:18.6 &     0.70 &       99 &     1.52 &     2.15 &     2.15 &     10.1 \\
GMRT161014+0534351  & 16:10:14.5 & +53:43:60.1 &     0.94 &      151 &     0.91 &     0.97 &     0.91 &        U \\
GMRT161014+0535706  & 16:10:14.9 & +53:57:14.4 &     0.72 &       77 &     0.93 &     0.90 &     0.93 &        U \\
\\
GMRT161014+0540011  & 16:10:14.3 & +54:00:13.3 &     0.66 &       72 &     0.57 &     0.45 &     0.57 &        U \\
GMRT161014+0543033  & 16:10:14.4 & +54:30:36.9 &     0.16 &       50 &     0.41 &     0.45 &     0.41 &        U \\
GMRT161014+0550822  & 16:10:14.5 & +55:08:23.4 &     0.47 &       68 &     0.82 &     0.67 &     0.82 &        U \\
GMRT161014+0552421  & 16:10:14.0 & +55:24:22.4 &     0.74 &      112 &     2.07 &     3.57 &     3.57 &      9.8 \\
GMRT161015+0535236  & 16:10:15.9 & +53:52:37.6 &     0.79 &      104 &     1.36 &     1.21 &     1.36 &        U \\
\\
GMRT161015+0540612  & 16:10:15.8 & +54:06:16.9 &     0.56 &       63 &     0.58 &     0.66 &     0.58 &        U \\
GMRT161015+0543845  & 16:10:15.7 & +54:38:49.8 &     0.04 &       49 &     0.45 &     0.46 &     0.45 &        U \\
GMRT161015+0544434  & 16:10:15.9 & +54:44:36.5 &     0.09 &       40 &     0.34 &     0.28 &     0.34 &        U \\
GMRT161015+0545606  & 16:10:15.4 & +54:56:15.4 &     0.27 &       45 &     0.85 &     0.76 &     0.85 &        U \\
GMRT161015+0545812  & 16:10:15.5 & +54:58:15.8 &     0.31 &       49 &     0.66 &     0.57 &     0.66 &        U \\
\\
GMRT161015+0553353  & 16:10:15.8 & +55:33:60.0 &     0.90 &      171 &     4.73 &    10.85 &    10.85 &     13.1 \\
GMRT161016+0540143  & 16:10:16.8 & +54:01:44.4 &     0.64 &       70 &     4.11 &     5.50 &     5.50 &     11.7 \\
GMRT161016+0540919  & 16:10:16.9 & +54:09:27.1 &     0.51 &       62 &     0.46 &     0.51 &     0.46 &        U \\
GMRT161016+0542123  & 16:10:16.8 & +54:21:24.5 &     0.31 &       46 &     0.31 &     0.24 &     0.31 &        U \\
GMRT161017+0534155  & 16:10:17.3 & +53:41:62.3 &     0.97 &      144 &     1.54 &     1.47 &     1.54 &        U \\
\\
GMRT161017+0535449  & 16:10:17.4 & +53:54:51.3 &     0.75 &       95 &     3.90 &     4.93 &     4.93 &      9.4 \\
GMRT161017+0540655  & 16:10:17.2 & +54:06:60.6 &     0.55 &       61 &     0.47 &     0.39 &     0.47 &        U \\
GMRT161017+0543047  & 16:10:17.7 & +54:30:52.8 &     0.16 &       54 &     0.37 &     0.26 &     0.37 &        U \\
GMRT161017+0544144  & 16:10:17.5 & +54:41:51.7 &     0.05 &       40 &     0.38 &     0.37 &     0.38 &        U \\
GMRT161018+0542328  & 16:10:18.1 & +54:23:32.2 &     0.28 &       48 &     0.70 &     0.74 &     0.70 &        U \\
\\
GMRT161018+0544307  & 16:10:18.5 & +54:43:09.6 &     0.07 &       41 &     0.32 &     0.31 &     0.32 &        U \\
GMRT161019+0540305  & 16:10:19.2 & +54:03:11.4 &     0.62 &       73 &     2.03 &     3.02 &     3.02 &     10.7 \\
GMRT161019+0542151  & 16:10:19.5 & +54:21:54.4 &     0.31 &       48 &     1.25 &     1.33 &     1.25 &        U \\
GMRT161020+0543857  & 16:10:21.0 & +54:38:62.8 &     0.05 &       52 &    16.34 &    21.74 &    21.74 &     29.3 \\
GMRT161021+0534748  & 16:10:21.8 & +53:47:56.2 &     0.87 &      118 &     0.98 &     1.17 &     0.98 &        U \\
\\
GMRT161021+0540155  & 16:10:21.7 & +54:01:63.5 &     0.64 &       80 &     0.86 &     1.15 &     0.86 &        U \\
GMRT161021+0540510  & 16:10:21.2 & +54:05:16.7 &     0.58 &       63 &     0.58 &     0.52 &     0.58 &        U \\
GMRT161021+0541336  & 16:10:21.6 & +54:13:38.0 &     0.44 &       65 &     0.43 &     0.29 &     0.43 &        U \\
GMRT161021+0543547  & 16:10:22.0 & +54:35:49.7 &     0.09 &       45 &     1.28 &     1.60 &     1.60 &      9.4 \\
GMRT161021+0545545  & 16:10:21.9 & +54:55:48.8 &     0.27 &       50 &     0.44 &     0.38 &     0.44 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161022+0545404  & 16:10:22.1 & +54:54:06.9 &     0.24 &       49 &     0.45 &     0.35 &     0.45 &        U \\
GMRT161023+0540325  & 16:10:23.5 & +54:03:33.4 &     0.61 &       68 &     3.17 &     4.12 &     4.12 &      8.2 \\
GMRT161023+0543007  & 16:10:23.1 & +54:30:09.9 &     0.17 &       57 &    17.12 &    34.76 &    34.76 &     30.5 \\
GMRT161023+0545622  & 16:10:23.3 & +54:56:30.0 &     0.28 &       48 &     0.46 &     0.55 &     0.46 &        U \\
GMRT161023+0550056  & 16:10:23.7 & +55:00:65.9 &     0.35 &       55 &     1.38 &     1.50 &     1.38 &        U \\
\\
GMRT161023+0550122  & 16:10:23.4 & +55:01:24.0 &     0.36 &       57 &     0.81 &     0.74 &     0.81 &        U \\
GMRT161024+0545707  & 16:10:24.9 & +54:57:08.2 &     0.29 &       51 &     0.36 &     0.29 &     0.36 &        U \\
GMRT161025+0534643  & 16:10:25.3 & +53:46:49.6 &     0.89 &      130 &     1.08 &     1.96 &     1.08 &        U \\
GMRT161025+0541934  & 16:10:25.6 & +54:19:36.5 &     0.35 &       50 &     0.45 &     0.41 &     0.45 &        U \\
GMRT161025+0545910  & 16:10:25.1 & +54:59:15.7 &     0.33 &       57 &     0.37 &     0.38 &     0.37 &        U \\
\\
GMRT161025+0552147  & 16:10:25.6 & +55:21:55.5 &     0.70 &       99 &     0.72 &     0.49 &     0.72 &        U \\
GMRT161026+0534204  & 16:10:26.5 & +53:42:10.8 &     0.97 &      151 &     1.71 &     2.40 &     2.40 &      9.4 \\
GMRT161026+0541033  & 16:10:26.9 & +54:10:38.8 &     0.49 &       52 &     0.46 &     0.57 &     0.46 &        U \\
GMRT161026+0543624  & 16:10:26.7 & +54:36:28.0 &     0.09 &       48 &     4.34 &     4.83 &     4.83 &      3.4 \\
GMRT161026+0544203  & 16:10:26.7 & +54:42:06.2 &     0.07 &       50 &     0.33 &     0.49 &     0.33 &        U \\
\\
GMRT161026+0545219  & 16:10:26.3 & +54:52:21.1 &     0.21 &       43 &     0.44 &     0.33 &     0.44 &        U \\
GMRT161026+0545929  & 16:10:26.9 & +54:59:34.7 &     0.33 &       56 &     3.16 &     3.52 &     3.52 &      4.3 \\
GMRT161027+0541242  & 16:10:27.7 & +54:12:51.9 &     0.46 &       78 &     8.40 &    35.27 &    35.27 &     47.4 \\
GMRT161028+0534633  & 16:10:28.6 & +53:46:33.9 &     0.89 &      130 &     3.51 &     5.48 &     5.48 &      9.1 \\
GMRT161028+0540122  & 16:10:29.0 & +54:01:23.9 &     0.65 &       80 &     0.91 &     1.21 &     0.91 &        U \\
\\
GMRT161028+0543533  & 16:10:28.9 & +54:35:41.6 &     0.10 &       46 &     0.67 &     1.12 &     1.12 &     10.5 \\
GMRT161028+0544649  & 16:10:28.6 & +54:46:51.2 &     0.13 &       40 &     0.32 &     0.38 &     0.32 &        U \\
GMRT161029+0534419  & 16:10:29.0 & +53:44:26.5 &     0.93 &      142 &     1.11 &     1.21 &     1.11 &        U \\
GMRT161029+0545535  & 16:10:29.6 & +54:55:39.0 &     0.27 &       46 &     0.34 &     0.28 &     0.34 &        U \\
GMRT161030+0540249  & 16:10:30.7 & +54:02:53.1 &     0.62 &       78 &     1.80 &     7.17 &     7.17 &     39.4 \\
\\
GMRT161030+0543136  & 16:10:30.3 & +54:31:45.1 &     0.16 &       46 &     0.44 &     0.49 &     0.44 &        U \\
GMRT161030+0544425  & 16:10:31.0 & +54:44:30.4 &     0.10 &       46 &     0.37 &     0.34 &     0.37 &        U \\
GMRT161030+0550131  & 16:10:30.4 & +55:01:33.6 &     0.37 &       62 &     2.44 &     2.88 &     2.88 &      4.2 \\
GMRT161031+0544300  & 16:10:31.7 & +54:43:03.1 &     0.09 &       50 &     1.87 &     2.03 &     1.87 &        U \\
GMRT161031+0550733  & 16:10:31.4 & +55:07:34.8 &     0.47 &       78 &     6.04 &     7.94 &     7.94 &     20.1 \\
\\
GMRT161033+0544520  & 16:10:33.0 & +54:45:29.1 &     0.12 &       44 &     0.71 &     0.80 &     0.71 &        U \\
GMRT161033+0545859  & 16:10:33.2 & +54:58:61.4 &     0.33 &       50 &     0.34 &     0.32 &     0.34 &        U \\
GMRT161034+0542316  & 16:10:34.8 & +54:23:21.2 &     0.29 &       45 &     0.30 &     0.28 &     0.30 &        U \\
GMRT161035+0541136  & 16:10:35.7 & +54:11:39.1 &     0.48 &       54 &     0.48 &     0.45 &     0.48 &        U \\
GMRT161035+0542549  & 16:10:35.9 & +54:25:57.6 &     0.25 &       45 &     0.37 &     0.28 &     0.37 &        U \\
\\
GMRT161035+0544248  & 16:10:35.7 & +54:42:57.3 &     0.10 &       53 &     0.55 &     0.69 &     0.55 &        U \\
GMRT161036+0540441  & 16:10:36.2 & +54:04:42.4 &     0.60 &       64 &     1.27 &     1.47 &     1.27 &        U \\
GMRT161036+0541958  & 16:10:36.1 & +54:19:67.3 &     0.34 &       49 &     0.56 &     0.88 &     0.56 &        U \\
GMRT161036+0543503  & 16:10:36.4 & +54:35:12.6 &     0.12 &       43 &     0.31 &     0.24 &     0.31 &        U \\
GMRT161036+0544104  & 16:10:36.9 & +54:41:11.6 &     0.09 &       52 &     9.11 &    13.05 &    13.05 &     14.5 \\
\\
GMRT161037+0545117  & 16:10:38.0 & +54:51:17.8 &     0.21 &       45 &     0.34 &     0.41 &     0.34 &        U \\
GMRT161037+0552134  & 16:10:37.6 & +55:21:35.8 &     0.70 &      110 &     0.67 &     0.56 &     0.67 &        U \\
GMRT161037+0552410  & 16:10:37.5 & +55:24:14.4 &     0.74 &      128 &     1.51 &     1.99 &     1.51 &        U \\
GMRT161038+0534008  & 16:10:38.4 & +53:40:09.6 &     1.00 &      176 &     1.15 &     1.32 &     1.15 &        U \\
GMRT161038+0545148  & 16:10:38.1 & +54:51:57.1 &     0.22 &       44 &     0.37 &     0.37 &     0.37 &        U \\
\\
GMRT161038+0550634  & 16:10:38.5 & +55:06:39.6 &     0.45 &       71 &     0.53 &     0.61 &     0.53 &        U \\
GMRT161038+0552625  & 16:10:38.5 & +55:26:33.6 &     0.78 &      127 &     3.70 &     4.09 &     3.70 &        U \\
GMRT161039+0541202  & 16:10:39.2 & +54:12:10.1 &     0.48 &       54 &     0.47 &     0.42 &     0.47 &        U \\
GMRT161039+0543109  & 16:10:39.8 & +54:31:11.3 &     0.18 &       44 &     0.65 &     0.58 &     0.65 &        U \\
GMRT161039+0553506  & 16:10:39.9 & +55:35:07.9 &     0.92 &      176 &     1.61 &     1.96 &     1.61 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161040+0540626  & 16:10:40.6 & +54:06:32.2 &     0.57 &       65 &     4.74 &    12.69 &    12.69 &     28.7 \\
GMRT161040+0542253  & 16:10:40.7 & +54:22:57.8 &     0.30 &       49 &     0.30 &     0.56 &     0.30 &        U \\
GMRT161040+0542638  & 16:10:40.6 & +54:26:43.3 &     0.24 &       48 &     0.44 &     0.32 &     0.44 &        U \\
GMRT161040+0550824  & 16:10:40.8 & +55:08:32.8 &     0.48 &       76 &     2.18 &     6.10 &     6.10 &     35.1 \\
GMRT161041+0541029  & 16:10:41.5 & +54:10:33.8 &     0.50 &       58 &     1.32 &     1.68 &     1.32 &        U \\
\\
GMRT161041+0542947  & 16:10:41.6 & +54:29:56.4 &     0.20 &       46 &     0.74 &     0.87 &     0.74 &        U \\
GMRT161042+0535609  & 16:10:42.0 & +53:56:10.0 &     0.74 &       83 &     0.95 &     0.95 &     0.95 &        U \\
GMRT161042+0543135  & 16:10:42.6 & +54:31:44.2 &     0.17 &       42 &     0.35 &     0.39 &     0.35 &        U \\
GMRT161042+0544423  & 16:10:42.3 & +54:44:24.0 &     0.13 &       48 &     0.44 &     0.36 &     0.44 &        U \\
GMRT161042+0550136  & 16:10:42.5 & +55:01:36.5 &     0.37 &       52 &     0.38 &     0.28 &     0.38 &        U \\
\\
GMRT161044+0541342  & 16:10:44.7 & +54:13:45.2 &     0.45 &       52 &     0.34 &     0.30 &     0.34 &        U \\
GMRT161045+0540445  & 16:10:45.9 & +54:04:45.3 &     0.60 &       66 &     0.90 &     1.07 &     0.90 &        U \\
GMRT161045+0543609  & 16:10:45.3 & +54:36:09.6 &     0.13 &       46 &     1.27 &     1.49 &     1.27 &        U \\
GMRT161045+0545651  & 16:10:45.1 & +54:56:58.9 &     0.30 &       50 &     0.62 &     0.62 &     0.62 &        U \\
GMRT161045+0551742  & 16:10:45.6 & +55:17:45.9 &     0.64 &      102 &     1.51 &     1.36 &     1.51 &        U \\
\\
GMRT161045+0552049  & 16:10:45.5 & +55:20:52.6 &     0.69 &      103 &     3.67 &     4.15 &     4.15 &      9.4 \\
GMRT161046+0542325  & 16:10:46.3 & +54:23:28.9 &     0.30 &       50 &     1.40 &     1.31 &     1.40 &        U \\
GMRT161046+0543534  & 16:10:47.0 & +54:35:40.5 &     0.14 &       43 &     0.50 &     0.67 &     0.50 &        U \\
GMRT161047+0540426  & 16:10:47.9 & +54:04:31.0 &     0.60 &       70 &     0.44 &     0.41 &     0.44 &        U \\
GMRT161047+0542723  & 16:10:47.2 & +54:27:26.9 &     0.24 &       47 &     0.67 &     0.53 &     0.67 &        U \\
\\
GMRT161047+0544842  & 16:10:47.2 & +54:48:49.0 &     0.18 &       44 &     0.35 &     0.38 &     0.35 &        U \\
GMRT161047+0550834  & 16:10:47.6 & +55:08:36.4 &     0.49 &       77 &     0.48 &     0.40 &     0.48 &        U \\
GMRT161047+0554136  & 16:10:47.5 & +55:41:40.2 &     1.03 &      216 &     2.86 &     2.45 &     2.86 &        U \\
GMRT161048+0542337  & 16:10:48.1 & +54:23:39.2 &     0.30 &       47 &     0.50 &     0.45 &     0.50 &        U \\
GMRT161048+0542743  & 16:10:48.6 & +54:27:46.3 &     0.24 &       44 &     0.52 &     0.48 &     0.52 &        U \\
\\
GMRT161048+0542923  & 16:10:48.6 & +54:29:30.4 &     0.21 &       45 &     0.37 &     0.35 &     0.37 &        U \\
GMRT161048+0544701  & 16:10:48.4 & +54:47:01.7 &     0.17 &       44 &     0.83 &     0.83 &     0.83 &        U \\
GMRT161051+0534121  & 16:10:51.5 & +53:41:26.2 &     0.99 &      165 &     1.80 &     1.72 &     1.80 &        U \\
GMRT161051+0540101  & 16:10:51.5 & +54:01:08.8 &     0.66 &       75 &     0.53 &     0.46 &     0.53 &        U \\
GMRT161051+0540538  & 16:10:51.2 & +54:05:44.1 &     0.59 &       66 &     0.70 &     0.94 &     0.70 &        U \\
\\
GMRT161051+0541347  & 16:10:51.9 & +54:13:51.3 &     0.45 &       50 &     0.66 &     0.81 &     0.66 &        U \\
GMRT161051+0542239  & 16:10:51.7 & +54:22:47.5 &     0.31 &       45 &     0.35 &     0.55 &     0.35 &        U \\
GMRT161051+0543158  & 16:10:51.7 & +54:31:63.0 &     0.18 &       42 &     0.35 &     0.26 &     0.35 &        U \\
GMRT161052+0543736  & 16:10:52.9 & +54:37:38.5 &     0.13 &       44 &     0.93 &     1.11 &     1.11 &      9.4 \\
GMRT161052+0551211  & 16:10:52.7 & +55:12:20.4 &     0.55 &       94 &     0.94 &     1.13 &     0.94 &        U \\
\\
GMRT161052+0553036  & 16:10:52.2 & +55:30:37.8 &     0.85 &      153 &     1.25 &     1.13 &     1.25 &        U \\
GMRT161053+0544929  & 16:10:53.5 & +54:49:35.1 &     0.20 &       44 &     0.79 &     0.81 &     0.79 &        U \\
GMRT161054+0540831  & 16:10:54.3 & +54:08:32.0 &     0.54 &       54 &     0.58 &     0.54 &     0.58 &        U \\
GMRT161054+0543110  & 16:10:54.6 & +54:31:15.6 &     0.20 &       41 &     0.30 &     0.22 &     0.30 &        U \\
GMRT161054+0543255  & 16:10:54.9 & +54:32:59.8 &     0.18 &       44 &     1.43 &     2.29 &     2.29 &     12.5 \\
\\
GMRT161054+0544945  & 16:10:54.9 & +54:49:54.0 &     0.21 &       42 &     0.50 &     0.51 &     0.50 &        U \\
GMRT161054+0550041  & 16:10:55.0 & +55:00:48.4 &     0.37 &       53 &     0.52 &     0.39 &     0.52 &        U \\
GMRT161055+0542256  & 16:10:55.8 & +54:22:63.0 &     0.31 &       47 &     0.41 &     0.47 &     0.41 &        U \\
GMRT161055+0544042  & 16:10:56.0 & +54:40:43.6 &     0.14 &       69 &     0.48 &     0.39 &     0.48 &        U \\
GMRT161055+0545702  & 16:10:55.7 & +54:57:09.4 &     0.31 &       55 &     0.97 &     1.06 &     0.97 &        U \\
\\
GMRT161056+0534844  & 16:10:56.2 & +53:48:54.0 &     0.87 &      104 &     0.80 &     0.78 &     0.80 &        U \\
GMRT161056+0543629  & 16:10:56.2 & +54:36:33.5 &     0.15 &       44 &     0.27 &     0.21 &     0.27 &        U \\
GMRT161057+0544105  & 16:10:58.0 & +54:41:08.5 &     0.14 &       89 &     0.68 &     0.54 &     0.68 &        U \\
GMRT161057+0545231  & 16:10:57.6 & +54:52:39.0 &     0.25 &       48 &     0.88 &     0.81 &     0.88 &        U \\
GMRT161057+0553524  & 16:10:57.9 & +55:35:33.0 &     0.93 &      232 &    44.48 &    65.99 &    65.99 &     24.5 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161058+0540525  & 16:10:58.2 & +54:05:26.6 &     0.59 &       62 &     0.45 &     0.43 &     0.45 &        U \\
GMRT161058+0543521  & 16:10:58.2 & +54:35:27.6 &     0.16 &       42 &     0.48 &     0.40 &     0.48 &        U \\
GMRT161059+0550706  & 16:10:59.7 & +55:07:06.0 &     0.47 &       69 &     3.37 &     4.13 &     4.13 &      4.0 \\
GMRT161100+0535658  & 16:11:00.0 & +53:56:58.9 &     0.73 &       78 &     0.53 &     0.40 &     0.53 &        U \\
GMRT161100+0544200  & 16:11:00.5 & +54:42:08.2 &     0.15 &      114 &    58.81 &   110.86 &   110.86 &     60.8 \\
\\
GMRT161100+0550602  & 16:11:00.6 & +55:06:03.2 &     0.46 &       71 &     0.58 &     0.51 &     0.58 &        U \\
GMRT161101+0541734  & 16:11:01.6 & +54:17:36.1 &     0.40 &       50 &     0.46 &     0.54 &     0.46 &        U \\
GMRT161101+0543329  & 16:11:01.4 & +54:33:30.7 &     0.18 &       47 &     0.36 &     0.26 &     0.36 &        U \\
GMRT161102+0541541  & 16:11:02.5 & +54:15:49.9 &     0.43 &       61 &     4.69 &     6.02 &     6.02 &     17.6 \\
GMRT161102+0542327  & 16:11:02.5 & +54:23:31.4 &     0.31 &       50 &     1.19 &     1.30 &     1.19 &        U \\
\\
GMRT161102+0543359  & 16:11:02.9 & +54:33:68.7 &     0.18 &       46 &     0.46 &     0.79 &     0.79 &     10.1 \\
GMRT161102+0544623  & 16:11:02.2 & +54:46:28.3 &     0.18 &       46 &     0.47 &     0.44 &     0.47 &        U \\
GMRT161102+0545755  & 16:11:02.5 & +54:57:64.5 &     0.33 &       61 &     2.86 &     3.63 &     3.63 &      4.7 \\
GMRT161103+0543220  & 16:11:03.4 & +54:32:25.3 &     0.20 &       46 &     0.37 &     0.25 &     0.37 &        U \\
GMRT161104+0534952  & 16:11:04.9 & +53:49:55.6 &     0.85 &      107 &     1.35 &     1.26 &     1.35 &        U \\
\\
GMRT161104+0541835  & 16:11:04.6 & +54:18:35.0 &     0.39 &       50 &     0.45 &     0.43 &     0.45 &        U \\
GMRT161104+0542831  & 16:11:04.8 & +54:28:32.1 &     0.25 &       47 &     0.64 &     0.64 &     0.64 &        U \\
GMRT161104+0545523  & 16:11:04.9 & +54:55:26.3 &     0.30 &       50 &     1.28 &     1.18 &     1.28 &        U \\
GMRT161105+0542120  & 16:11:05.4 & +54:21:22.1 &     0.35 &       48 &     0.31 &     0.17 &     0.31 &        U \\
GMRT161105+0545132  & 16:11:05.3 & +54:51:40.7 &     0.25 &       48 &     0.43 &     0.58 &     0.43 &        U \\
\\
GMRT161107+0540851  & 16:11:07.7 & +54:08:52.5 &     0.54 &       60 &     0.52 &     0.39 &     0.52 &        U \\
GMRT161107+0542351  & 16:11:07.3 & +54:23:56.8 &     0.31 &       46 &     0.40 &     0.29 &     0.40 &        U \\
GMRT161107+0544945  & 16:11:07.1 & +54:49:52.0 &     0.23 &       46 &     0.74 &     0.82 &     0.74 &        U \\
GMRT161107+0552906  & 16:11:07.5 & +55:29:07.3 &     0.83 &      158 &     1.60 &     1.55 &     1.60 &        U \\
GMRT161108+0545030  & 16:11:08.6 & +54:50:32.4 &     0.24 &       50 &     0.44 &     0.43 &     0.44 &        U \\
\\
GMRT161109+0535803  & 16:11:09.7 & +53:58:11.0 &     0.72 &       84 &     2.32 &     3.06 &     2.32 &        U \\
GMRT161109+0541213  & 16:11:09.4 & +54:12:21.3 &     0.49 &       63 &     0.60 &     0.57 &     0.60 &        U \\
GMRT161109+0544619  & 16:11:09.6 & +54:46:19.8 &     0.20 &       47 &     0.47 &     0.44 &     0.47 &        U \\
GMRT161109+0544655  & 16:11:09.6 & +54:46:58.1 &     0.20 &       47 &     1.33 &     1.36 &     1.33 &        U \\
GMRT161110+0534048  & 16:11:10.7 & +53:40:49.7 &     1.00 &      168 &     1.67 &     1.90 &     1.67 &        U \\
\\
GMRT161110+0540914  & 16:11:10.9 & +54:09:15.0 &     0.54 &       62 &     1.01 &     1.15 &     1.01 &        U \\
GMRT161110+0545924  & 16:11:10.8 & +54:59:33.9 &     0.37 &       59 &     0.53 &     0.41 &     0.53 &        U \\
GMRT161111+0535617  & 16:11:11.7 & +53:56:19.9 &     0.75 &      111 &    13.52 &    23.57 &    23.57 &     23.7 \\
GMRT161111+0552654  & 16:11:11.3 & +55:26:60.0 &     0.80 &      171 &     1.64 &     3.08 &     1.64 &        U \\
GMRT161112+0542939  & 16:11:13.0 & +54:29:45.4 &     0.25 &       43 &     0.31 &     0.21 &     0.31 &        U \\
\\
GMRT161112+0545623  & 16:11:12.5 & +54:56:32.8 &     0.32 &       49 &     0.46 &     0.36 &     0.46 &        U \\
GMRT161112+0550818  & 16:11:12.8 & +55:08:24.0 &     0.50 &       84 &     2.62 &     3.51 &     3.51 &      9.4 \\
GMRT161113+0540143  & 16:11:13.9 & +54:01:47.1 &     0.66 &       78 &     0.84 &     0.82 &     0.84 &        U \\
GMRT161113+0543023  & 16:11:13.5 & +54:30:30.9 &     0.24 &       43 &     0.34 &     0.30 &     0.34 &        U \\
GMRT161113+0543314  & 16:11:13.1 & +54:33:23.5 &     0.21 &       53 &     4.54 &     9.29 &     9.29 &     18.1 \\
\\
GMRT161113+0545154  & 16:11:13.5 & +54:51:57.1 &     0.27 &       49 &     0.44 &     0.28 &     0.44 &        U \\
GMRT161113+0545637  & 16:11:13.9 & +54:56:42.9 &     0.33 &       51 &     0.69 &     0.61 &     0.69 &        U \\
GMRT161115+0544138  & 16:11:15.7 & +54:41:43.9 &     0.18 &       59 &     1.06 &     1.03 &     1.06 &        U \\
GMRT161115+0545934  & 16:11:15.8 & +54:59:36.1 &     0.37 &       59 &     0.47 &     0.42 &     0.47 &        U \\
GMRT161115+0553439  & 16:11:15.1 & +55:34:44.4 &     0.93 &      255 &     9.59 &    18.08 &    18.08 &      9.3 \\
\\
GMRT161116+0540629  & 16:11:16.1 & +54:06:38.7 &     0.59 &       65 &     1.20 &     1.33 &     1.20 &        U \\
GMRT161116+0542515  & 16:11:16.3 & +54:25:17.1 &     0.31 &       53 &     1.67 &     1.92 &     1.92 &      3.3 \\
GMRT161116+0542834  & 16:11:16.7 & +54:28:37.5 &     0.27 &       44 &     0.42 &     0.37 &     0.42 &        U \\
GMRT161116+0544822  & 16:11:16.4 & +54:48:28.1 &     0.23 &       50 &     0.36 &     0.24 &     0.36 &        U \\
GMRT161117+0534416  & 16:11:17.0 & +53:44:24.9 &     0.95 &      209 &    30.59 &    43.54 &    43.54 &     25.8 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161117+0540216  & 16:11:17.5 & +54:02:22.6 &     0.66 &       80 &     0.79 &     0.79 &     0.79 &        U \\
GMRT161117+0541625  & 16:11:17.6 & +54:16:34.8 &     0.44 &       63 &     2.11 &     2.82 &     2.82 &      4.8 \\
GMRT161118+0553345  & 16:11:18.1 & +55:33:53.9 &     0.92 &      272 &    24.18 &    88.84 &    88.84 &     32.5 \\
GMRT161119+0541253  & 16:11:19.5 & +54:12:58.5 &     0.49 &       58 &     1.01 &     1.21 &     1.01 &        U \\
GMRT161119+0542801  & 16:11:19.9 & +54:28:03.3 &     0.28 &       46 &     0.75 &     0.80 &     0.75 &        U \\
\\
GMRT161119+0552843  & 16:11:19.9 & +55:28:49.1 &     0.83 &      214 &    59.40 &    93.83 &    93.83 &     20.8 \\
GMRT161120+0542337  & 16:11:20.7 & +54:23:45.0 &     0.34 &       47 &     0.33 &     0.31 &     0.33 &        U \\
GMRT161121+0543144  & 16:11:21.0 & +54:31:46.6 &     0.24 &       52 &     8.48 &    19.60 &    19.60 &     23.7 \\
GMRT161121+0545110  & 16:11:21.7 & +54:51:19.8 &     0.27 &       48 &     0.32 &     0.19 &     0.32 &        U \\
GMRT161121+0550213  & 16:11:21.1 & +55:02:14.5 &     0.42 &       61 &     1.74 &     2.07 &     2.07 &      3.7 \\
\\
GMRT161122+0542230  & 16:11:22.2 & +54:22:31.2 &     0.35 &       45 &     0.46 &     0.48 &     0.46 &        U \\
GMRT161122+0543910  & 16:11:22.6 & +54:39:16.0 &     0.20 &       48 &     0.41 &     0.43 &     0.41 &        U \\
GMRT161123+0535538  & 16:11:23.6 & +53:55:38.5 &     0.77 &       98 &     1.69 &     2.11 &     1.69 &        U \\
GMRT161123+0545154  & 16:11:23.5 & +54:51:59.5 &     0.28 &       49 &     1.18 &     1.36 &     1.18 &        U \\
GMRT161124+0541351  & 16:11:24.3 & +54:13:60.6 &     0.48 &       62 &     0.45 &     0.48 &     0.45 &        U \\
\\
GMRT161124+0541704  & 16:11:24.6 & +54:17:06.7 &     0.43 &       60 &     1.65 &     2.71 &     2.71 &      7.0 \\
GMRT161125+0542035  & 16:11:25.5 & +54:20:43.9 &     0.38 &       49 &     0.38 &     0.27 &     0.38 &        U \\
GMRT161126+0542717  & 16:11:26.5 & +54:27:25.1 &     0.30 &       49 &     0.83 &     1.29 &     1.29 &     13.6 \\
GMRT161126+0543826  & 16:11:26.1 & +54:38:26.3 &     0.21 &       47 &     2.14 &     2.93 &     2.93 &     10.5 \\
GMRT161126+0550047  & 16:11:26.7 & +55:00:51.6 &     0.40 &       58 &     0.55 &     0.48 &     0.55 &        U \\
\\
GMRT161127+0540547  & 16:11:27.0 & +54:05:54.6 &     0.61 &       64 &     0.80 &     0.76 &     0.80 &        U \\
GMRT161127+0541123  & 16:11:27.4 & +54:11:32.7 &     0.52 &       57 &     0.36 &     0.27 &     0.36 &        U \\
GMRT161127+0541304  & 16:11:27.3 & +54:13:10.8 &     0.50 &       59 &     0.62 &     0.83 &     0.62 &        U \\
GMRT161127+0541416  & 16:11:27.1 & +54:14:23.8 &     0.48 &       60 &     2.11 &     2.64 &     2.11 &        U \\
GMRT161127+0542233  & 16:11:27.6 & +54:22:40.9 &     0.36 &       49 &     1.26 &     1.21 &     1.26 &        U \\
\\
GMRT161127+0542930  & 16:11:27.0 & +54:29:30.2 &     0.27 &       50 &     0.42 &     0.35 &     0.42 &        U \\
GMRT161129+0535740  & 16:11:29.0 & +53:57:40.5 &     0.74 &       97 &     5.53 &     6.90 &     6.90 &     11.7 \\
GMRT161129+0541043  & 16:11:29.4 & +54:10:47.9 &     0.53 &       56 &     0.40 &     0.29 &     0.40 &        U \\
GMRT161129+0542308  & 16:11:29.3 & +54:23:10.8 &     0.35 &       51 &     0.37 &     0.28 &     0.37 &        U \\
GMRT161129+0543008  & 16:11:29.6 & +54:30:10.1 &     0.27 &       51 &     1.10 &     1.14 &     1.10 &        U \\
\\
GMRT161129+0544603  & 16:11:29.7 & +54:46:08.0 &     0.24 &       58 &    20.89 &    22.83 &    22.83 &     15.2 \\
GMRT161130+0535853  & 16:11:30.7 & +53:58:54.1 &     0.72 &      111 &     0.75 &     0.85 &     0.75 &        U \\
GMRT161130+0541632  & 16:11:30.8 & +54:16:34.0 &     0.45 &       67 &     6.76 &    15.67 &    15.67 &     23.3 \\
GMRT161131+0540249  & 16:11:31.4 & +54:02:57.4 &     0.66 &       79 &     0.71 &     0.74 &     0.71 &        U \\
GMRT161133+0541552  & 16:11:33.1 & +54:15:54.0 &     0.46 &       65 &     0.49 &     0.36 &     0.49 &        U \\
\\
GMRT161133+0550311  & 16:11:33.2 & +55:03:14.2 &     0.45 &       68 &     0.91 &     0.76 &     0.91 &        U \\
GMRT161133+0551233  & 16:11:33.5 & +55:12:42.3 &     0.59 &      113 &     7.84 &     8.75 &     8.75 &      4.2 \\
GMRT161134+0542335  & 16:11:34.8 & +54:23:41.7 &     0.36 &       54 &     0.54 &     0.56 &     0.54 &        U \\
GMRT161134+0542418  & 16:11:34.2 & +54:24:19.2 &     0.35 &       50 &     0.33 &     0.47 &     0.33 &        U \\
GMRT161134+0542702  & 16:11:34.6 & +54:27:02.9 &     0.31 &       49 &     0.30 &     0.34 &     0.30 &        U \\
\\
GMRT161136+0540213  & 16:11:37.0 & +54:02:20.0 &     0.67 &       82 &     0.55 &     0.54 &     0.55 &        U \\
GMRT161136+0544046  & 16:11:36.2 & +54:40:49.9 &     0.23 &       56 &     0.37 &     0.26 &     0.37 &        U \\
GMRT161137+0535151  & 16:11:37.8 & +53:51:52.4 &     0.84 &      124 &     0.91 &     1.12 &     0.91 &        U \\
GMRT161137+0540749  & 16:11:37.8 & +54:07:55.7 &     0.59 &       61 &     1.04 &     1.20 &     1.04 &        U \\
GMRT161137+0541311  & 16:11:37.8 & +54:13:12.7 &     0.51 &       56 &     3.39 &     3.86 &     3.86 &      5.2 \\
\\
GMRT161137+0543313  & 16:11:37.8 & +54:33:18.3 &     0.26 &       44 &     0.54 &     0.53 &     0.54 &        U \\
GMRT161137+0552345  & 16:11:37.3 & +55:23:51.7 &     0.77 &      226 &     1.85 &     1.43 &     1.85 &        U \\
GMRT161138+0535926  & 16:11:38.4 & +53:59:26.6 &     0.72 &      149 &    31.22 &    84.54 &    84.54 &     34.0 \\
GMRT161138+0541918  & 16:11:38.6 & +54:19:27.5 &     0.42 &       54 &     0.64 &     0.55 &     0.64 &        U \\
GMRT161139+0535132  & 16:11:40.0 & +53:51:41.8 &     0.84 &      128 &    10.77 &    13.68 &    13.68 &     16.2 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161140+0541438  & 16:11:40.6 & +54:14:38.9 &     0.49 &       63 &     1.44 &     1.36 &     1.44 &        U \\
GMRT161140+0544423  & 16:11:40.2 & +54:44:24.3 &     0.25 &       49 &     0.83 &     0.87 &     0.83 &        U \\
GMRT161141+0535418  & 16:11:41.9 & +53:54:27.6 &     0.80 &      101 &     0.88 &     0.82 &     0.88 &        U \\
GMRT161143+0535311  & 16:11:43.8 & +53:53:13.8 &     0.82 &       96 &     1.63 &     1.77 &     1.63 &        U \\
GMRT161143+0540703  & 16:11:43.7 & +54:07:07.4 &     0.60 &       62 &     2.10 &     2.24 &     2.10 &        U \\
\\
GMRT161143+0541625  & 16:11:43.7 & +54:16:32.1 &     0.47 &       60 &     1.27 &     1.58 &     1.27 &        U \\
GMRT161143+0541818  & 16:11:43.8 & +54:18:24.8 &     0.44 &       59 &     0.40 &     0.38 &     0.40 &        U \\
GMRT161143+0542425  & 16:11:43.5 & +54:24:29.2 &     0.36 &       53 &     0.33 &     0.29 &     0.33 &        U \\
GMRT161144+0545505  & 16:11:44.9 & +54:55:14.5 &     0.36 &       58 &     1.59 &     2.23 &     2.23 &      9.4 \\
GMRT161145+0540951  & 16:11:45.8 & +54:09:59.0 &     0.56 &       68 &     0.94 &     0.92 &     0.94 &        U \\
\\
GMRT161145+0542624  & 16:11:45.3 & +54:26:27.3 &     0.34 &       50 &     0.32 &     0.28 &     0.32 &        U \\
GMRT161145+0553119  & 16:11:45.7 & +55:31:22.7 &     0.89 &      198 &     2.07 &     2.31 &     2.07 &        U \\
GMRT161146+0544230  & 16:11:46.9 & +54:42:31.7 &     0.26 &       46 &     0.37 &     0.25 &     0.37 &        U \\
GMRT161146+0551349  & 16:11:46.2 & +55:13:52.3 &     0.62 &      119 &     0.74 &     0.74 &     0.74 &        U \\
GMRT161147+0540404  & 16:11:47.0 & +54:04:08.4 &     0.65 &       72 &     0.91 &     0.84 &     0.91 &        U \\
\\
GMRT161147+0540632  & 16:11:47.4 & +54:06:41.3 &     0.62 &       67 &     0.49 &     0.51 &     0.49 &        U \\
GMRT161147+0545149  & 16:11:47.6 & +54:51:56.3 &     0.33 &       52 &     0.65 &     0.63 &     0.65 &        U \\
GMRT161149+0542619  & 16:11:49.5 & +54:26:19.3 &     0.35 &       53 &     0.41 &     0.45 &     0.41 &        U \\
GMRT161149+0543140  & 16:11:49.2 & +54:31:46.2 &     0.30 &       48 &     0.41 &     0.43 &     0.41 &        U \\
GMRT161150+0541140  & 16:11:50.6 & +54:11:47.6 &     0.54 &       65 &     0.47 &     0.78 &     0.47 &        U \\
\\
GMRT161150+0544714  & 16:11:50.1 & +54:47:21.1 &     0.29 &       47 &     4.68 &     5.32 &     5.32 &      4.0 \\
GMRT161150+0545259  & 16:11:50.3 & +54:52:63.7 &     0.34 &       57 &     0.79 &     1.07 &     1.07 &     14.3 \\
GMRT161151+0550051  & 16:11:51.6 & +55:00:54.3 &     0.44 &       88 &     4.52 &    41.08 &    41.08 &     92.1 \\
GMRT161152+0540129  & 16:11:52.6 & +54:01:35.8 &     0.70 &      101 &    13.82 &    16.92 &    16.92 &     19.8 \\
GMRT161152+0543644  & 16:11:52.8 & +54:36:52.0 &     0.28 &       46 &     0.36 &     0.25 &     0.36 &        U \\
\\
GMRT161152+0544137  & 16:11:53.0 & +54:41:44.6 &     0.27 &       49 &     0.30 &     0.33 &     0.30 &        U \\
GMRT161153+0535856  & 16:11:53.7 & +53:58:59.9 &     0.74 &       98 &     1.27 &     1.55 &     1.27 &        U \\
GMRT161153+0540840  & 16:11:53.4 & +54:08:41.3 &     0.59 &       69 &     0.86 &     1.49 &     1.49 &     11.0 \\
GMRT161153+0543254  & 16:11:53.9 & +54:32:57.8 &     0.30 &       48 &     0.42 &     0.36 &     0.42 &        U \\
GMRT161153+0543919  & 16:11:53.6 & +54:39:26.9 &     0.27 &       49 &     0.70 &     0.84 &     0.70 &        U \\
\\
GMRT161154+0543608  & 16:11:54.9 & +54:36:13.6 &     0.28 &       48 &     0.33 &     0.20 &     0.33 &        U \\
GMRT161154+0544213  & 16:11:54.5 & +54:42:20.1 &     0.28 &       48 &     0.34 &     0.22 &     0.34 &        U \\
GMRT161154+0544711  & 16:11:54.9 & +54:47:11.6 &     0.30 &       48 &     0.32 &     0.32 &     0.32 &        U \\
GMRT161155+0534455  & 16:11:56.0 & +53:44:60.8 &     0.96 &      156 &     1.20 &     1.35 &     1.20 &        U \\
GMRT161155+0543114  & 16:11:55.3 & +54:31:20.1 &     0.31 &       50 &     6.82 &     8.45 &     8.45 &     18.7 \\
\\
GMRT161155+0543914  & 16:11:56.0 & +54:39:19.5 &     0.28 &       50 &     0.34 &     0.28 &     0.34 &        U \\
GMRT161156+0544934  & 16:11:56.3 & +54:49:36.7 &     0.32 &       50 &     0.36 &     0.40 &     0.36 &        U \\
GMRT161157+0541505  & 16:11:57.5 & +54:15:07.9 &     0.50 &       55 &     0.46 &     0.50 &     0.46 &        U \\
GMRT161157+0545721  & 16:11:57.8 & +54:57:24.4 &     0.40 &       60 &     0.77 &     1.17 &     1.17 &      9.8 \\
GMRT161159+0542409  & 16:11:59.2 & +54:24:10.5 &     0.39 &       49 &     0.90 &     0.86 &     0.90 &        U \\
\\
GMRT161159+0544414  & 16:11:59.5 & +54:44:21.4 &     0.30 &       54 &     4.30 &     4.75 &     4.75 &      4.4 \\
GMRT161200+0544208  & 16:12:00.5 & +54:42:08.3 &     0.29 &       48 &     0.95 &     1.09 &     0.95 &        U \\
GMRT161200+0544637  & 16:12:00.3 & +54:46:46.8 &     0.31 &       50 &     0.42 &     0.36 &     0.42 &        U \\
GMRT161201+0540001  & 16:12:01.8 & +54:00:09.5 &     0.73 &       88 &     1.16 &     1.06 &     1.16 &        U \\
GMRT161201+0542829  & 16:12:01.8 & +54:28:29.1 &     0.35 &       53 &     0.38 &     0.36 &     0.38 &        U \\
\\
GMRT161201+0543303  & 16:12:01.8 & +54:33:03.1 &     0.32 &       49 &     0.34 &     0.33 &     0.34 &        U \\
GMRT161202+0545447  & 16:12:02.2 & +54:54:52.3 &     0.38 &       70 &     0.65 &     0.61 &     0.65 &        U \\
GMRT161202+0545737  & 16:12:02.5 & +54:57:46.9 &     0.42 &       64 &     0.60 &     0.93 &     0.60 &        U \\
GMRT161203+0544529  & 16:12:03.3 & +54:45:33.6 &     0.31 &       52 &     8.19 &     9.83 &     9.83 &     23.3 \\
GMRT161203+0545931  & 16:12:03.1 & +54:59:35.1 &     0.44 &       61 &     0.55 &     0.70 &     0.55 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

~~~~~
\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161204+0540933  & 16:12:04.5 & +54:09:41.6 &     0.59 &       71 &     0.47 &     0.44 &     0.47 &        U \\
GMRT161204+0543446  & 16:12:04.7 & +54:34:55.0 &     0.31 &       49 &     0.79 &     0.81 &     0.79 &        U \\
GMRT161204+0545505  & 16:12:04.9 & +54:55:08.3 &     0.39 &       68 &     0.60 &     0.51 &     0.60 &        U \\
GMRT161205+0535954  & 16:12:05.3 & +53:59:59.4 &     0.73 &       90 &     0.83 &     0.73 &     0.83 &        U \\
GMRT161205+0544146  & 16:12:05.0 & +54:41:47.1 &     0.30 &       47 &     1.25 &     1.18 &     1.25 &        U \\
\\
GMRT161207+0541936  & 16:12:07.3 & +54:19:37.7 &     0.46 &       67 &     1.60 &     1.84 &     1.60 &        U \\
GMRT161208+0542903  & 16:12:08.6 & +54:29:10.3 &     0.36 &       56 &     0.43 &     0.40 &     0.43 &        U \\
GMRT161209+0545023  & 16:12:10.0 & +54:50:29.3 &     0.36 &       51 &     0.95 &     0.86 &     0.95 &        U \\
GMRT161209+0545304  & 16:12:09.6 & +54:53:10.0 &     0.38 &       55 &     0.43 &     0.42 &     0.43 &        U \\
GMRT161209+0551601  & 16:12:09.1 & +55:16:08.5 &     0.68 &      165 &     4.47 &     4.00 &     4.47 &        U \\
\\
GMRT161209+0551717  & 16:12:10.0 & +55:17:25.9 &     0.70 &      208 &     2.61 &     2.21 &     2.61 &        U \\
GMRT161210+0535525  & 16:12:10.9 & +53:55:34.5 &     0.81 &      102 &     1.61 &     1.63 &     1.61 &        U \\
GMRT161210+0543534  & 16:12:11.0 & +54:35:35.5 &     0.32 &       48 &     0.38 &     0.39 &     0.38 &        U \\
GMRT161210+0551256  & 16:12:10.9 & +55:12:62.9 &     0.63 &      120 &     1.10 &     1.01 &     1.10 &        U \\
GMRT161211+0543044  & 16:12:11.4 & +54:30:50.5 &     0.35 &       55 &     0.48 &     0.41 &     0.48 &        U \\
\\
GMRT161212+0533719  & 16:12:12.3 & +53:37:25.0 &     1.09 &      262 &     4.39 &     5.27 &     5.27 &      9.9 \\
GMRT161212+0543103  & 16:12:12.5 & +54:31:11.8 &     0.35 &       54 &     0.33 &     0.21 &     0.33 &        U \\
GMRT161212+0552300  & 16:12:12.5 & +55:23:04.6 &     0.78 &     2221 &  1118.82 &  2084.05 &  2084.05 &     36.8 \\
GMRT161213+0543533  & 16:12:13.6 & +54:35:41.0 &     0.33 &       49 &     0.37 &     0.32 &     0.37 &        U \\
GMRT161214+0540446  & 16:12:14.2 & +54:04:52.1 &     0.67 &       76 &     2.81 &     5.23 &     5.23 &     13.3 \\
\\
GMRT161214+0540831  & 16:12:14.3 & +54:08:39.4 &     0.62 &       71 &     1.14 &     2.04 &     2.04 &      9.8 \\
GMRT161215+0541745  & 16:12:15.3 & +54:17:48.3 &     0.49 &       70 &     0.55 &     0.54 &     0.55 &        U \\
GMRT161215+0543102  & 16:12:15.4 & +54:31:08.3 &     0.36 &       53 &     0.41 &     0.36 &     0.41 &        U \\
GMRT161215+0545531  & 16:12:15.7 & +54:55:32.0 &     0.42 &       56 &     3.23 &     3.41 &     3.23 &        U \\
GMRT161216+0545020  & 16:12:16.4 & +54:50:23.6 &     0.37 &       49 &     0.64 &     0.63 &     0.64 &        U \\
\\
GMRT161216+0545449  & 16:12:16.6 & +54:54:55.4 &     0.41 &       54 &     0.51 &     0.43 &     0.51 &        U \\
GMRT161217+0535501  & 16:12:17.0 & +53:55:04.2 &     0.82 &       95 &     0.67 &     0.55 &     0.67 &        U \\
GMRT161217+0541739  & 16:12:17.8 & +54:17:48.7 &     0.50 &       75 &     0.76 &     1.00 &     0.76 &        U \\
GMRT161217+0542015  & 16:12:17.8 & +54:20:20.5 &     0.47 &       62 &     0.56 &     0.53 &     0.56 &        U \\
GMRT161218+0540712  & 16:12:18.5 & +54:07:17.0 &     0.64 &       76 &     0.67 &     0.62 &     0.67 &        U \\
\\
GMRT161218+0543419  & 16:12:18.1 & +54:34:19.3 &     0.35 &       49 &     0.39 &     0.28 &     0.39 &        U \\
GMRT161218+0545039  & 16:12:18.1 & +54:50:43.0 &     0.38 &       51 &     0.45 &     0.27 &     0.45 &        U \\
GMRT161218+0545244  & 16:12:18.6 & +54:52:53.0 &     0.40 &       65 &     0.92 &     0.92 &     0.92 &        U \\
GMRT161219+0540935  & 16:12:19.4 & +54:09:44.1 &     0.61 &       68 &     0.89 &     0.87 &     0.89 &        U \\
GMRT161219+0545342  & 16:12:19.6 & +54:53:47.5 &     0.41 &       62 &     0.75 &     0.79 &     0.75 &        U \\
\\
GMRT161220+0541511  & 16:12:20.2 & +54:15:17.0 &     0.53 &       69 &     0.46 &     0.37 &     0.46 &        U \\
GMRT161220+0544040  & 16:12:20.8 & +54:40:43.5 &     0.34 &       52 &     0.41 &     0.42 &     0.41 &        U \\
GMRT161220+0545737  & 16:12:20.7 & +54:57:44.3 &     0.45 &       70 &     1.59 &     1.50 &     1.59 &        U \\
GMRT161221+0540540  & 16:12:21.7 & +54:05:48.4 &     0.67 &       76 &     3.74 &     4.40 &     4.40 &      4.9 \\
GMRT161221+0544645  & 16:12:21.4 & +54:46:52.9 &     0.36 &       53 &     2.85 &     6.03 &     6.03 &     16.4 \\
\\
GMRT161221+0545958  & 16:12:21.6 & +54:59:61.0 &     0.48 &       74 &     0.68 &     0.92 &     0.68 &        U \\
GMRT161221+0554138  & 16:12:22.0 & +55:41:41.8 &     1.08 &      275 &    11.40 &    14.50 &    14.50 &      9.4 \\
GMRT161222+0540901  & 16:12:22.4 & +54:09:05.7 &     0.62 &       72 &     0.56 &     0.53 &     0.56 &        U \\
GMRT161222+0544506  & 16:12:23.0 & +54:45:09.6 &     0.35 &       51 &     0.85 &     0.86 &     0.85 &        U \\
GMRT161222+0545218  & 16:12:22.5 & +54:52:22.8 &     0.40 &       61 &     8.82 &    10.08 &    10.08 &     15.7 \\
\\
GMRT161223+0540059  & 16:12:23.3 & +54:00:62.4 &     0.74 &       93 &     9.10 &    30.54 &    30.54 &     21.7 \\
GMRT161223+0540336  & 16:12:23.6 & +54:03:39.5 &     0.70 &       74 &     1.43 &     1.44 &     1.43 &        U \\
GMRT161223+0543338  & 16:12:23.9 & +54:33:41.7 &     0.36 &       57 &     0.71 &     0.68 &     0.71 &        U \\
GMRT161223+0543836  & 16:12:23.3 & +54:38:37.5 &     0.35 &       54 &     5.98 &     6.88 &     6.88 &     18.9 \\
GMRT161223+0552553  & 16:12:23.8 & +55:25:62.5 &     0.84 &      433 &    43.01 &    58.52 &    58.52 &     13.3 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161224+0543901  & 16:12:24.4 & +54:39:10.8 &     0.35 &       54 &     0.98 &     1.11 &     0.98 &        U \\
GMRT161225+0542319  & 16:12:25.4 & +54:23:22.5 &     0.45 &       66 &     0.73 &     0.67 &     0.73 &        U \\
GMRT161225+0545143  & 16:12:25.6 & +54:51:52.0 &     0.40 &       63 &     0.54 &     0.35 &     0.54 &        U \\
GMRT161225+0545459  & 16:12:25.6 & +54:54:67.4 &     0.43 &       57 &     3.51 &     3.54 &     3.51 &        U \\
GMRT161226+0540229  & 16:12:26.9 & +54:02:36.8 &     0.72 &       84 &     1.66 &     1.67 &     1.66 &        U \\
\\
GMRT161226+0543826  & 16:12:26.8 & +54:38:35.2 &     0.35 &       51 &     0.48 &     0.51 &     0.48 &        U \\
GMRT161226+0545011  & 16:12:26.1 & +54:50:17.9 &     0.39 &       59 &     0.37 &     0.22 &     0.37 &        U \\
GMRT161227+0535742  & 16:12:27.9 & +53:57:42.5 &     0.79 &       94 &     2.58 &     2.61 &     2.58 &        U \\
GMRT161227+0541456  & 16:12:27.5 & +54:14:59.3 &     0.55 &       71 &     0.74 &     1.01 &     0.74 &        U \\
GMRT161227+0550123  & 16:12:27.2 & +55:01:26.7 &     0.50 &       67 &     0.74 &     0.83 &     0.74 &        U \\
\\
GMRT161227+0551142  & 16:12:27.4 & +55:11:46.0 &     0.64 &      109 &     0.96 &     0.88 &     0.96 &        U \\
GMRT161228+0534515  & 16:12:28.7 & +53:45:16.7 &     0.98 &      163 &     1.21 &     1.18 &     1.21 &        U \\
GMRT161229+0543308  & 16:12:29.1 & +54:33:14.1 &     0.38 &       56 &     0.45 &     0.34 &     0.45 &        U \\
GMRT161229+0550634  & 16:12:29.2 & +55:06:35.5 &     0.57 &      116 &    43.37 &    50.71 &    50.71 &     24.2 \\
GMRT161230+0543724  & 16:12:30.4 & +54:37:31.9 &     0.37 &       49 &     0.36 &     0.25 &     0.36 &        U \\
\\
GMRT161230+0545105  & 16:12:30.6 & +54:51:08.3 &     0.41 &       62 &     3.98 &     7.99 &     7.99 &     10.2 \\
GMRT161231+0541759  & 16:12:31.3 & +54:17:63.6 &     0.52 &      112 &    32.46 &    50.86 &    50.86 &     31.3 \\
GMRT161231+0545207  & 16:12:31.0 & +54:52:16.8 &     0.42 &       58 &     1.92 &     1.85 &     1.92 &        U \\
GMRT161233+0540855  & 16:12:33.2 & +54:08:64.7 &     0.64 &       73 &     0.58 &     0.41 &     0.58 &        U \\
GMRT161233+0545627  & 16:12:33.7 & +54:56:31.1 &     0.46 &       60 &     1.22 &     1.77 &     1.22 &        U \\
\\
GMRT161234+0550408  & 16:12:34.6 & +55:04:08.6 &     0.55 &       74 &     0.98 &     1.00 &     0.98 &        U \\
GMRT161235+0542915  & 16:12:35.3 & +54:29:15.3 &     0.42 &       67 &     1.00 &     0.95 &     1.00 &        U \\
GMRT161235+0543055  & 16:12:35.1 & +54:30:55.9 &     0.40 &       68 &     0.55 &     0.44 &     0.55 &        U \\
GMRT161235+0543315  & 16:12:35.1 & +54:33:20.1 &     0.39 &       57 &     0.44 &     0.36 &     0.44 &        U \\
GMRT161236+0545538  & 16:12:36.9 & +54:55:45.4 &     0.46 &       55 &     0.50 &     0.48 &     0.50 &        U \\
\\
GMRT161237+0535804  & 16:12:37.0 & +53:58:08.2 &     0.80 &      104 &     1.64 &     5.66 &     5.66 &     15.2 \\
GMRT161237+0541840  & 16:12:37.1 & +54:18:46.9 &     0.52 &       98 &     5.78 &     6.68 &     6.68 &      4.2 \\
GMRT161237+0542330  & 16:12:37.3 & +54:23:37.4 &     0.47 &       70 &     0.73 &     0.66 &     0.73 &        U \\
GMRT161237+0543831  & 16:12:37.7 & +54:38:36.1 &     0.38 &       54 &     0.34 &     0.29 &     0.34 &        U \\
GMRT161238+0550031  & 16:12:38.6 & +55:00:36.9 &     0.51 &       65 &     2.23 &     2.47 &     2.23 &        U \\
\\
GMRT161239+0545719  & 16:12:39.6 & +54:57:25.1 &     0.48 &       63 &     1.24 &     1.13 &     1.24 &        U \\
GMRT161240+0543654  & 16:12:40.2 & +54:36:55.9 &     0.39 &       54 &     0.56 &     0.89 &     0.56 &        U \\
GMRT161240+0544929  & 16:12:40.4 & +54:49:32.3 &     0.42 &       58 &     0.44 &     0.33 &     0.44 &        U \\
GMRT161241+0543916  & 16:12:41.9 & +54:39:16.5 &     0.39 &       57 &     0.81 &     0.83 &     0.81 &        U \\
GMRT161241+0545816  & 16:12:41.9 & +54:58:24.4 &     0.49 &       60 &     0.59 &     0.53 &     0.59 &        U \\
\\
GMRT161242+0540934  & 16:12:42.6 & +54:09:38.5 &     0.64 &       76 &     0.80 &     0.95 &     0.80 &        U \\
GMRT161242+0544620  & 16:12:42.7 & +54:46:25.9 &     0.41 &       56 &     0.53 &     0.82 &     0.82 &     13.8 \\
GMRT161244+0542340  & 16:12:44.6 & +54:23:48.4 &     0.48 &       78 &     0.56 &     0.56 &     0.56 &        U \\
GMRT161244+0543441  & 16:12:44.4 & +54:34:49.5 &     0.41 &       67 &     0.65 &     0.62 &     0.65 &        U \\
GMRT161245+0542820  & 16:12:45.2 & +54:28:28.6 &     0.44 &       76 &     1.38 &     1.76 &     1.38 &        U \\
\\
GMRT161245+0543454  & 16:12:45.1 & +54:34:60.3 &     0.41 &       67 &     0.53 &     0.40 &     0.53 &        U \\
GMRT161245+0550710  & 16:12:45.1 & +55:07:15.7 &     0.60 &       96 &     1.01 &     0.85 &     1.01 &        U \\
GMRT161246+0544248  & 16:12:46.8 & +54:42:54.2 &     0.40 &       57 &     0.56 &     0.50 &     0.56 &        U \\
GMRT161247+0535445  & 16:12:47.6 & +53:54:49.4 &     0.86 &      108 &     1.04 &     1.14 &     1.04 &        U \\
GMRT161247+0535926  & 16:12:48.0 & +53:59:28.4 &     0.79 &      102 &     0.84 &     0.91 &     0.84 &        U \\
\\
GMRT161248+0543513  & 16:12:48.3 & +54:35:21.2 &     0.41 &       66 &     2.32 &     2.84 &     2.84 &      3.2 \\
GMRT161248+0543639  & 16:12:48.4 & +54:36:42.6 &     0.41 &       54 &     0.42 &     0.39 &     0.42 &        U \\
GMRT161249+0540834  & 16:12:49.8 & +54:08:37.0 &     0.67 &       75 &     1.70 &     2.93 &     2.93 &     10.4 \\
GMRT161249+0550236  & 16:12:49.4 & +55:02:38.1 &     0.55 &       89 &    15.42 &    35.37 &    35.37 &     25.3 \\
GMRT161251+0535931  & 16:12:51.2 & +53:59:36.7 &     0.79 &      107 &     9.07 &    16.43 &    16.43 &     21.7 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161251+0541649  & 16:12:51.2 & +54:16:53.0 &     0.57 &       74 &     0.48 &     0.85 &     0.48 &        U \\
GMRT161251+0542846  & 16:12:51.4 & +54:28:46.6 &     0.45 &       87 &     1.54 &     1.61 &     1.54 &        U \\
GMRT161252+0550659  & 16:12:53.0 & +55:06:61.3 &     0.61 &       81 &     1.52 &     1.49 &     1.52 &        U \\
GMRT161253+0544109  & 16:12:53.6 & +54:41:17.1 &     0.42 &       55 &     0.77 &     0.90 &     0.77 &        U \\
GMRT161254+0544740  & 16:12:54.7 & +54:47:44.0 &     0.44 &       59 &     0.81 &     1.39 &     1.39 &     14.1 \\
\\
GMRT161254+0545258  & 16:12:54.4 & +54:52:64.0 &     0.47 &       63 &     0.64 &     0.68 &     0.64 &        U \\
GMRT161254+0545522  & 16:12:54.5 & +54:55:27.6 &     0.49 &       63 &     1.64 &     2.06 &     2.06 &      4.1 \\
GMRT161255+0535950  & 16:12:56.0 & +53:59:52.6 &     0.79 &      101 &     0.98 &     0.92 &     0.98 &        U \\
GMRT161255+0540722  & 16:12:55.4 & +54:07:25.7 &     0.69 &       73 &     0.89 &     0.96 &     0.89 &        U \\
GMRT161256+0545209  & 16:12:56.7 & +54:52:17.7 &     0.47 &       63 &     0.43 &     0.32 &     0.43 &        U \\
\\
GMRT161257+0551122  & 16:12:57.2 & +55:11:28.7 &     0.67 &       99 &     0.66 &     0.40 &     0.66 &        U \\
GMRT161258+0542829  & 16:12:58.6 & +54:28:34.5 &     0.47 &      102 &     1.03 &     0.96 &     1.03 &        U \\
GMRT161258+0543448  & 16:12:58.9 & +54:34:52.5 &     0.44 &       67 &     0.55 &     0.54 &     0.55 &        U \\
GMRT161259+0544828  & 16:12:59.3 & +54:48:31.3 &     0.45 &       65 &     0.64 &     0.88 &     0.64 &        U \\
GMRT161300+0543541  & 16:13:00.8 & +54:35:41.9 &     0.44 &       68 &     0.46 &     0.42 &     0.46 &        U \\
\\
GMRT161300+0544501  & 16:13:00.6 & +54:45:06.1 &     0.44 &       59 &     0.66 &     0.78 &     0.66 &        U \\
GMRT161300+0550446  & 16:13:00.0 & +55:04:46.4 &     0.60 &       77 &     0.59 &     0.63 &     0.59 &        U \\
GMRT161301+0534126  & 16:13:01.1 & +53:41:30.4 &     1.07 &      198 &     2.43 &     2.60 &     2.43 &        U \\
GMRT161301+0540959  & 16:13:01.3 & +54:09:66.5 &     0.67 &       74 &     1.24 &     1.16 &     1.24 &        U \\
GMRT161301+0552119  & 16:13:02.0 & +55:21:23.2 &     0.81 &      224 &     1.74 &     1.20 &     1.74 &        U \\
\\
GMRT161302+0540859  & 16:13:02.7 & +54:08:66.8 &     0.68 &       82 &     0.64 &     0.72 &     0.64 &        U \\
GMRT161302+0543945  & 16:13:02.3 & +54:39:49.5 &     0.44 &       63 &     0.57 &     0.52 &     0.57 &        U \\
GMRT161303+0543220  & 16:13:03.6 & +54:32:26.4 &     0.46 &       86 &    13.32 &    44.54 &    44.54 &     36.2 \\
GMRT161303+0544649  & 16:13:03.4 & +54:46:55.8 &     0.46 &       59 &     0.65 &     0.65 &     0.65 &        U \\
GMRT161304+0550108  & 16:13:04.5 & +55:01:17.8 &     0.57 &       76 &     0.48 &     0.53 &     0.48 &        U \\
\\
GMRT161305+0540016  & 16:13:05.2 & +54:00:17.5 &     0.80 &       94 &     1.69 &     2.08 &     2.08 &      5.0 \\
GMRT161306+0543455  & 16:13:06.1 & +54:34:62.9 &     0.46 &       68 &     0.98 &     1.25 &     0.98 &        U \\
GMRT161308+0545138  & 16:13:08.2 & +54:51:40.2 &     0.49 &       61 &     0.52 &     0.81 &     0.52 &        U \\
GMRT161309+0543424  & 16:13:09.2 & +54:34:24.9 &     0.47 &       71 &     0.45 &     0.23 &     0.45 &        U \\
GMRT161309+0552207  & 16:13:09.8 & +55:22:13.6 &     0.84 &      273 &     5.61 &    11.65 &    11.65 &     14.2 \\
\\
GMRT161311+0540335  & 16:13:11.1 & +54:03:42.9 &     0.76 &       87 &     0.65 &     0.53 &     0.65 &        U \\
GMRT161312+0553302  & 16:13:12.4 & +55:33:11.2 &     1.00 &      267 &     1.77 &     1.17 &     1.77 &        U \\
GMRT161313+0544829  & 16:13:13.2 & +54:48:29.6 &     0.49 &       61 &     0.48 &     0.38 &     0.48 &        U \\
GMRT161314+0535457  & 16:13:14.1 & +53:54:65.1 &     0.89 &      113 &     1.06 &     0.76 &     1.06 &        U \\
GMRT161314+0542020  & 16:13:14.5 & +54:20:26.3 &     0.57 &       84 &     0.70 &     0.60 &     0.70 &        U \\
\\
GMRT161314+0544412  & 16:13:14.9 & +54:44:20.2 &     0.47 &       66 &     0.90 &     0.96 &     0.90 &        U \\
GMRT161314+0551552  & 16:13:14.3 & +55:15:54.1 &     0.76 &      126 &     1.30 &     1.29 &     1.30 &        U \\
GMRT161315+0540055  & 16:13:15.8 & +54:00:59.6 &     0.81 &       93 &     0.86 &     0.92 &     0.86 &        U \\
GMRT161315+0541342  & 16:13:15.2 & +54:13:46.6 &     0.64 &       82 &     0.78 &     0.90 &     0.78 &        U \\
GMRT161315+0541359  & 16:13:15.9 & +54:13:61.7 &     0.64 &       81 &     0.70 &     0.94 &     0.70 &        U \\
\\
GMRT161315+0541745  & 16:13:15.2 & +54:17:47.8 &     0.60 &      103 &    12.48 &    17.13 &    17.13 &     25.2 \\
GMRT161315+0545439  & 16:13:15.9 & +54:54:47.3 &     0.53 &       58 &     0.62 &     0.50 &     0.62 &        U \\
GMRT161315+0550212  & 16:13:15.8 & +55:02:12.3 &     0.60 &       75 &     0.74 &     0.63 &     0.74 &        U \\
GMRT161316+0535457  & 16:13:16.0 & +53:54:61.5 &     0.89 &      117 &     1.42 &     1.36 &     1.42 &        U \\
GMRT161317+0550933  & 16:13:17.3 & +55:09:34.1 &     0.68 &       97 &     3.96 &     4.85 &     4.85 &      5.1 \\
\\
GMRT161319+0541033  & 16:13:19.7 & +54:10:34.0 &     0.69 &       91 &     2.85 &     6.99 &     6.99 &     29.1 \\
GMRT161319+0542119  & 16:13:19.1 & +54:21:26.8 &     0.57 &       86 &     0.71 &     0.53 &     0.71 &        U \\
GMRT161319+0545134  & 16:13:19.4 & +54:51:40.2 &     0.52 &       65 &     1.88 &     2.13 &     2.13 &      3.5 \\
GMRT161320+0541631  & 16:13:20.7 & +54:16:38.5 &     0.62 &      104 &     6.55 &    15.54 &    15.54 &     54.6 \\
GMRT161321+0534300  & 16:13:21.7 & +53:43:07.5 &     1.07 &      225 &     3.75 &    17.39 &    17.39 &     26.2 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161322+0543745  & 16:13:22.6 & +54:37:48.9 &     0.49 &       68 &     0.42 &     0.36 &     0.42 &        U \\
GMRT161322+0550614  & 16:13:22.1 & +55:06:15.1 &     0.65 &       83 &     1.07 &     0.93 &     1.07 &        U \\
GMRT161323+0545725  & 16:13:23.3 & +54:57:25.4 &     0.57 &       68 &     0.58 &     0.42 &     0.58 &        U \\
GMRT161325+0553927  & 16:13:25.4 & +55:39:27.2 &     1.10 &      287 &    16.40 &    23.01 &    23.01 &      4.1 \\
GMRT161326+0544447  & 16:13:26.2 & +54:44:48.0 &     0.50 &       66 &     0.45 &     0.37 &     0.45 &        U \\
\\
GMRT161326+0544523  & 16:13:26.9 & +54:45:23.7 &     0.51 &       65 &     0.46 &     0.45 &     0.46 &        U \\
GMRT161327+0535542  & 16:13:27.4 & +53:55:42.1 &     0.89 &      115 &     1.13 &     1.53 &     1.13 &        U \\
GMRT161327+0540402  & 16:13:27.9 & +54:04:05.0 &     0.78 &      102 &     1.90 &     6.21 &     6.21 &     18.8 \\
GMRT161328+0551544  & 16:13:28.0 & +55:15:46.1 &     0.78 &      158 &    18.81 &    77.88 &    77.88 &     44.0 \\
GMRT161329+0541452  & 16:13:29.4 & +54:14:59.4 &     0.66 &       90 &     1.90 &     3.26 &     3.26 &      9.9 \\
\\
GMRT161329+0543021  & 16:13:29.8 & +54:30:21.6 &     0.53 &      129 &     2.24 &     2.54 &     2.24 &        U \\
GMRT161329+0543736  & 16:13:29.7 & +54:37:44.0 &     0.51 &       68 &     2.95 &     4.03 &     4.03 &     10.0 \\
GMRT161331+0541626  & 16:13:31.4 & +54:16:30.0 &     0.65 &       96 &     3.01 &     5.02 &     5.02 &     12.7 \\
GMRT161331+0542715  & 16:13:31.5 & +54:27:15.3 &     0.55 &      697 &   251.08 &   342.35 &   342.35 &     41.5 \\
GMRT161332+0540351  & 16:13:32.5 & +54:03:52.1 &     0.79 &      105 &     3.24 &     9.13 &     9.13 &     13.1 \\
\\
GMRT161332+0544356  & 16:13:32.0 & +54:43:56.2 &     0.51 &       63 &     0.72 &     1.05 &     0.72 &        U \\
GMRT161332+0550601  & 16:13:32.2 & +55:06:04.9 &     0.67 &       83 &     1.05 &     1.21 &     1.05 &        U \\
GMRT161332+0550831  & 16:13:32.4 & +55:08:33.2 &     0.70 &       85 &     2.03 &     2.54 &     2.54 &      3.4 \\
GMRT161333+0544633  & 16:13:33.2 & +54:46:33.2 &     0.52 &       66 &     0.41 &     0.32 &     0.41 &        U \\
GMRT161333+0544827  & 16:13:33.1 & +54:48:35.7 &     0.53 &       72 &     0.56 &     0.38 &     0.56 &        U \\
\\
GMRT161334+0541534  & 16:13:34.4 & +54:15:36.0 &     0.66 &      104 &     0.67 &     0.50 &     0.67 &        U \\
GMRT161334+0545042  & 16:13:35.0 & +54:50:47.8 &     0.55 &       64 &     0.54 &     1.26 &     0.54 &        U \\
GMRT161335+0541107  & 16:13:35.7 & +54:11:15.7 &     0.71 &      107 &     3.81 &    18.08 &    18.08 &     37.4 \\
GMRT161336+0541256  & 16:13:36.2 & +54:12:59.6 &     0.69 &       89 &     6.17 &     9.02 &     9.02 &     18.8 \\
GMRT161336+0543007  & 16:13:36.2 & +54:30:12.7 &     0.55 &      148 &     2.38 &     3.49 &     2.38 &        U \\
\\
GMRT161336+0544243  & 16:13:36.8 & +54:42:51.8 &     0.52 &       68 &     0.42 &     0.36 &     0.42 &        U \\
GMRT161337+0540656  & 16:13:37.0 & +54:06:63.8 &     0.76 &       88 &     0.68 &     1.21 &     1.21 &     15.1 \\
GMRT161338+0541453  & 16:13:38.3 & +54:14:59.0 &     0.67 &      105 &     1.41 &     5.09 &     5.09 &     28.3 \\
GMRT161339+0535801  & 16:13:39.6 & +53:58:09.5 &     0.88 &      113 &     1.00 &     1.55 &     1.00 &        U \\
GMRT161339+0544755  & 16:13:39.4 & +54:47:58.4 &     0.54 &       68 &     0.69 &     0.72 &     0.69 &        U \\
\\
GMRT161340+0550236  & 16:13:40.3 & +55:02:36.8 &     0.65 &       75 &     0.47 &     0.31 &     0.47 &        U \\
GMRT161344+0541036  & 16:13:44.3 & +54:10:45.0 &     0.73 &       92 &     0.88 &     0.99 &     0.88 &        U \\
GMRT161344+0544116  & 16:13:44.6 & +54:41:20.8 &     0.54 &       67 &     2.19 &     1.99 &     2.19 &        U \\
GMRT161347+0541400  & 16:13:47.6 & +54:14:08.8 &     0.70 &      127 &    23.10 &    71.08 &    71.08 &     45.6 \\
GMRT161347+0544732  & 16:13:47.1 & +54:47:40.8 &     0.56 &       63 &     0.38 &     0.22 &     0.38 &        U \\
\\
GMRT161349+0550140  & 16:13:49.5 & +55:01:42.6 &     0.66 &       86 &     2.04 &     6.41 &     6.41 &     15.1 \\
GMRT161351+0544037  & 16:13:51.8 & +54:40:43.3 &     0.56 &       68 &     0.48 &     0.49 &     0.48 &        U \\
GMRT161352+0540653  & 16:13:52.9 & +54:06:53.7 &     0.79 &       96 &     4.95 &     6.53 &     6.53 &      4.3 \\
GMRT161353+0542721  & 16:13:53.0 & +54:27:21.3 &     0.60 &      182 &     1.60 &     1.47 &     1.60 &        U \\
GMRT161353+0544737  & 16:13:53.4 & +54:47:43.6 &     0.58 &       74 &     0.58 &     0.80 &     0.58 &        U \\
\\
GMRT161353+0550150  & 16:13:54.0 & +55:01:59.6 &     0.67 &      105 &     0.96 &     1.66 &     1.66 &     22.0 \\
GMRT161354+0542204  & 16:13:55.0 & +54:22:11.2 &     0.64 &      100 &     0.70 &     0.75 &     0.70 &        U \\
GMRT161355+0543606  & 16:13:55.0 & +54:36:14.1 &     0.57 &       69 &     0.78 &     0.75 &     0.78 &        U \\
GMRT161355+0545746  & 16:13:55.6 & +54:57:50.4 &     0.64 &       74 &     1.72 &     2.32 &     2.32 &      9.4 \\
GMRT161356+0542101  & 16:13:56.5 & +54:21:06.5 &     0.65 &       92 &     0.76 &     0.78 &     0.76 &        U \\
\\
GMRT161356+0543939  & 16:13:56.8 & +54:39:43.4 &     0.57 &       67 &     1.12 &     1.23 &     1.12 &        U \\
GMRT161357+0535821  & 16:13:57.1 & +53:58:26.1 &     0.90 &      128 &     1.88 &     1.95 &     1.88 &        U \\
GMRT161357+0541045  & 16:13:57.1 & +54:10:54.0 &     0.75 &       88 &     0.72 &     0.63 &     0.72 &        U \\
GMRT161358+0545924  & 16:13:58.5 & +54:59:32.3 &     0.66 &       76 &     0.74 &     0.72 &     0.74 &        U \\
GMRT161358+0550219  & 16:13:58.3 & +55:02:28.3 &     0.68 &       94 &     2.53 &     8.06 &     8.06 &     15.0 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161359+0550746  & 16:13:59.5 & +55:07:46.2 &     0.74 &       88 &     1.37 &     1.37 &     1.37 &        U \\
GMRT161400+0535711  & 16:14:00.6 & +53:57:15.6 &     0.92 &      172 &    19.41 &    47.11 &    47.11 &     36.3 \\
GMRT161401+0553111  & 16:14:01.6 & +55:31:16.4 &     1.03 &      225 &     2.67 &     2.28 &     2.67 &        U \\
GMRT161402+0544417  & 16:14:02.6 & +54:44:23.6 &     0.59 &      133 &    30.44 &   141.48 &   141.48 &     48.6 \\
GMRT161403+0540157  & 16:14:03.8 & +54:01:65.6 &     0.87 &      122 &     0.75 &     0.70 &     0.75 &        U \\
\\
GMRT161403+0551139  & 16:14:03.6 & +55:11:41.1 &     0.79 &      118 &     0.81 &     0.90 &     0.81 &        U \\
GMRT161404+0552635  & 16:14:04.9 & +55:26:36.2 &     0.97 &      186 &     4.79 &     5.28 &     4.79 &        U \\
GMRT161405+0544727  & 16:14:06.0 & +54:47:36.6 &     0.60 &       74 &     0.48 &     0.46 &     0.48 &        U \\
GMRT161405+0551103  & 16:14:05.8 & +55:11:10.8 &     0.78 &      120 &     1.77 &     1.95 &     1.77 &        U \\
GMRT161405+0552315  & 16:14:05.4 & +55:23:17.9 &     0.93 &      179 &    11.05 &    12.88 &    12.88 &      5.0 \\
\\
GMRT161406+0542013  & 16:14:06.3 & +54:20:19.7 &     0.68 &       90 &     1.05 &     1.03 &     1.05 &        U \\
GMRT161407+0541914  & 16:14:07.4 & +54:19:16.4 &     0.69 &       96 &     1.12 &     1.33 &     1.12 &        U \\
GMRT161407+0551518  & 16:14:07.7 & +55:15:18.8 &     0.84 &      120 &     1.52 &     1.64 &     1.52 &        U \\
GMRT161408+0545538  & 16:14:08.3 & +54:55:43.7 &     0.65 &       71 &     1.57 &     1.50 &     1.57 &        U \\
GMRT161409+0540949  & 16:14:09.4 & +54:09:53.0 &     0.79 &       93 &     1.18 &     1.04 &     1.18 &        U \\
\\
GMRT161410+0540114  & 16:14:10.5 & +54:01:20.4 &     0.89 &      123 &     0.90 &     0.82 &     0.90 &        U \\
GMRT161410+0540136  & 16:14:11.0 & +54:01:37.5 &     0.88 &      122 &     1.29 &     1.23 &     1.29 &        U \\
GMRT161412+0540359  & 16:14:12.1 & +54:03:65.8 &     0.86 &      171 &    25.98 &    68.96 &    68.96 &     51.8 \\
GMRT161412+0540619  & 16:14:12.6 & +54:06:20.1 &     0.83 &      108 &     0.81 &     0.68 &     0.81 &        U \\
GMRT161412+0540940  & 16:14:12.0 & +54:09:41.9 &     0.79 &       91 &     0.94 &     1.10 &     0.94 &        U \\
\\
GMRT161412+0542155  & 16:14:12.7 & +54:21:55.9 &     0.68 &       93 &     0.72 &     0.75 &     0.72 &        U \\
GMRT161412+0544016  & 16:14:12.6 & +54:40:21.0 &     0.61 &       73 &     0.49 &     0.71 &     0.49 &        U \\
GMRT161412+0550339  & 16:14:12.2 & +55:03:46.4 &     0.72 &       86 &     0.64 &     0.79 &     0.64 &        U \\
GMRT161413+0544242  & 16:14:13.1 & +54:42:44.0 &     0.61 &      121 &     7.84 &    24.05 &    24.05 &     31.8 \\
GMRT161413+0545608  & 16:14:13.3 & +54:56:15.3 &     0.67 &       70 &     0.80 &     0.79 &     0.80 &        U \\
\\
GMRT161413+0550818  & 16:14:13.4 & +55:08:21.1 &     0.77 &       99 &     0.95 &     0.64 &     0.95 &        U \\
GMRT161414+0544354  & 16:14:14.2 & +54:43:56.4 &     0.62 &      154 &    10.67 &    13.96 &    13.96 &     14.6 \\
GMRT161415+0543515  & 16:14:15.5 & +54:35:24.2 &     0.62 &       82 &     0.51 &     0.72 &     0.51 &        U \\
GMRT161415+0544325  & 16:14:15.9 & +54:43:27.9 &     0.62 &      144 &    28.99 &    39.85 &    39.85 &     37.4 \\
GMRT161416+0535845  & 16:14:16.5 & +53:58:50.7 &     0.93 &      124 &     0.92 &     0.72 &     0.92 &        U \\
\\
GMRT161416+0550032  & 16:14:16.0 & +55:00:33.5 &     0.70 &       77 &     0.62 &     0.69 &     0.62 &        U \\
GMRT161417+0550405  & 16:14:17.7 & +55:04:09.1 &     0.74 &       87 &     3.70 &     4.31 &     4.31 &      3.8 \\
GMRT161417+0550759  & 16:14:17.2 & +55:07:60.7 &     0.77 &       95 &     0.96 &     1.01 &     0.96 &        U \\
GMRT161418+0550701  & 16:14:18.4 & +55:07:02.2 &     0.77 &       89 &     1.56 &     1.68 &     1.56 &        U \\
GMRT161420+0542148  & 16:14:20.0 & +54:21:53.0 &     0.70 &       95 &     1.08 &     0.93 &     1.08 &        U \\
\\
GMRT161420+0543356  & 16:14:20.9 & +54:33:58.7 &     0.64 &       84 &     1.74 &     1.88 &     1.74 &        U \\
GMRT161421+0541738  & 16:14:21.5 & +54:17:41.5 &     0.73 &      106 &    15.99 &    18.54 &    18.54 &     15.1 \\
GMRT161422+0540144  & 16:14:22.7 & +54:01:52.6 &     0.90 &      116 &     2.18 &     2.82 &     2.82 &      3.0 \\
GMRT161423+0540349  & 16:14:24.0 & +54:03:50.0 &     0.88 &      136 &     1.06 &     0.88 &     1.06 &        U \\
GMRT161423+0545402  & 16:14:23.8 & +54:54:09.2 &     0.68 &       78 &     0.82 &     0.92 &     0.82 &        U \\
\\
GMRT161424+0544314  & 16:14:24.4 & +54:43:18.3 &     0.64 &      101 &     3.23 &     6.06 &     6.06 &      9.1 \\
GMRT161424+0545441  & 16:14:24.2 & +54:54:43.8 &     0.68 &       82 &     0.91 &     0.93 &     0.91 &        U \\
GMRT161425+0535557  & 16:14:25.6 & +53:55:61.6 &     0.98 &      147 &     1.14 &     1.30 &     1.14 &        U \\
GMRT161425+0543637  & 16:14:25.7 & +54:36:43.4 &     0.64 &       79 &     1.53 &     1.55 &     1.53 &        U \\
GMRT161425+0543812  & 16:14:25.7 & +54:38:19.1 &     0.64 &       85 &     0.60 &     0.68 &     0.60 &        U \\
\\
GMRT161425+0545906  & 16:14:25.3 & +54:59:13.6 &     0.71 &       76 &     0.65 &     0.57 &     0.65 &        U \\
GMRT161425+0550345  & 16:14:25.3 & +55:03:47.2 &     0.75 &       89 &     0.87 &     0.85 &     0.87 &        U \\
GMRT161429+0545802  & 16:14:29.3 & +54:58:10.5 &     0.71 &       78 &     0.59 &     0.54 &     0.59 &        U \\
GMRT161429+0545853  & 16:14:29.2 & +54:58:54.2 &     0.72 &       76 &     1.39 &     1.26 &     1.39 &        U \\
GMRT161430+0542535  & 16:14:30.8 & +54:25:41.9 &     0.70 &      107 &     1.60 &     2.75 &     2.75 &      5.6 \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161432+0542600  & 16:14:32.8 & +54:26:06.0 &     0.70 &      110 &     1.12 &     1.28 &     1.12 &        U \\
GMRT161432+0544052  & 16:14:32.9 & +54:40:54.8 &     0.66 &       83 &     2.44 &     2.72 &     2.72 &      3.1 \\
GMRT161432+0544852  & 16:14:32.7 & +54:48:61.5 &     0.67 &       77 &     0.73 &     0.65 &     0.73 &        U \\
GMRT161432+0550507  & 16:14:32.6 & +55:05:12.0 &     0.78 &       90 &     0.87 &     0.82 &     0.87 &        U \\
GMRT161433+0541421  & 16:14:33.9 & +54:14:28.8 &     0.79 &      104 &     3.81 &    12.91 &    12.91 &     23.3 \\
\\
GMRT161433+0545844  & 16:14:33.0 & +54:58:45.5 &     0.73 &       84 &     0.56 &     0.48 &     0.56 &        U \\
GMRT161434+0543824  & 16:14:34.7 & +54:38:24.2 &     0.66 &       86 &     1.10 &     1.62 &     1.10 &        U \\
GMRT161435+0541227  & 16:14:35.1 & +54:12:29.6 &     0.81 &       94 &     1.04 &     1.10 &     1.04 &        U \\
GMRT161435+0541932  & 16:14:35.7 & +54:19:33.6 &     0.75 &       94 &     5.14 &     5.46 &     5.46 &      4.1 \\
GMRT161435+0552515  & 16:14:35.3 & +55:25:19.9 &     1.00 &      185 &     1.94 &     1.75 &     1.94 &        U \\
\\
GMRT161436+0541332  & 16:14:36.5 & +54:13:32.3 &     0.80 &      103 &     0.63 &     0.56 &     0.63 &        U \\
GMRT161437+0541631  & 16:14:37.3 & +54:16:37.4 &     0.78 &       93 &     1.62 &     2.31 &     2.31 &      8.3 \\
GMRT161437+0550516  & 16:14:37.8 & +55:05:20.9 &     0.79 &       93 &     1.04 &     0.96 &     1.04 &        U \\
GMRT161438+0542245  & 16:14:38.8 & +54:22:48.2 &     0.73 &      107 &    17.48 &    21.91 &    21.91 &     18.3 \\
GMRT161438+0543622  & 16:14:38.9 & +54:36:25.3 &     0.68 &       80 &     0.82 &     0.93 &     0.82 &        U \\
\\
GMRT161439+0535411  & 16:14:39.5 & +53:54:17.1 &     1.02 &      173 &     1.22 &     1.33 &     1.22 &        U \\
GMRT161441+0550205  & 16:14:41.3 & +55:02:10.6 &     0.77 &       92 &     1.25 &     1.32 &     1.25 &        U \\
GMRT161442+0542614  & 16:14:42.3 & +54:26:23.1 &     0.72 &      102 &     0.73 &     1.32 &     0.73 &        U \\
GMRT161444+0544429  & 16:14:44.1 & +54:44:36.6 &     0.69 &       75 &     0.61 &     0.51 &     0.61 &        U \\
GMRT161446+0543124  & 16:14:46.9 & +54:31:33.4 &     0.71 &      107 &     0.77 &     0.57 &     0.77 &        U \\
\\
GMRT161446+0552955  & 16:14:46.9 & +55:29:56.4 &     1.08 &      230 &     4.43 &     4.38 &     4.43 &        U \\
GMRT161453+0542822  & 16:14:53.1 & +54:28:29.9 &     0.73 &      105 &     2.70 &     3.84 &     3.84 &     12.9 \\
GMRT161453+0543949  & 16:14:53.3 & +54:39:52.1 &     0.71 &       87 &     1.02 &     1.35 &     1.02 &        U \\
GMRT161453+0544331  & 16:14:53.9 & +54:43:31.7 &     0.71 &       80 &     0.67 &     0.74 &     0.67 &        U \\
GMRT161454+0534958  & 16:14:54.0 & +53:49:60.9 &     1.10 &      206 &     1.60 &     1.15 &     1.60 &        U \\
\\
GMRT161454+0542721  & 16:14:54.5 & +54:27:24.8 &     0.74 &      105 &     0.78 &     0.59 &     0.78 &        U \\
GMRT161455+0541414  & 16:14:55.8 & +54:14:15.2 &     0.84 &      105 &     0.65 &     0.87 &     0.65 &        U \\
GMRT161457+0543526  & 16:14:57.3 & +54:35:29.5 &     0.72 &       88 &     2.05 &     2.32 &     2.05 &        U \\
GMRT161458+0540422  & 16:14:58.3 & +54:04:23.9 &     0.94 &      130 &     1.38 &     1.18 &     1.38 &        U \\
GMRT161458+0540850  & 16:14:58.2 & +54:08:51.5 &     0.89 &      121 &     1.32 &     1.18 &     1.32 &        U \\
\\
GMRT161459+0535504  & 16:14:59.3 & +53:55:12.5 &     1.04 &      177 &     2.38 &     2.64 &     2.38 &        U \\
GMRT161459+0541013  & 16:14:59.1 & +54:10:22.9 &     0.88 &      103 &     1.69 &     1.53 &     1.69 &        U \\
GMRT161459+0550223  & 16:14:59.2 & +55:02:24.2 &     0.81 &       92 &     1.71 &     1.78 &     1.71 &        U \\
GMRT161459+0550831  & 16:14:59.7 & +55:08:32.8 &     0.86 &      112 &     0.87 &     0.78 &     0.87 &        U \\
GMRT161500+0545604  & 16:15:00.7 & +54:56:09.7 &     0.77 &       87 &     1.72 &     1.74 &     1.72 &        U \\
\\
GMRT161501+0544439  & 16:15:01.8 & +54:44:43.5 &     0.73 &       78 &     0.50 &     0.29 &     0.50 &        U \\
GMRT161501+0545137  & 16:15:02.0 & +54:51:40.6 &     0.75 &       86 &     1.77 &     1.72 &     1.77 &        U \\
GMRT161502+0541652  & 16:15:02.3 & +54:16:56.4 &     0.83 &       97 &     1.27 &     0.92 &     1.27 &        U \\
GMRT161504+0545152  & 16:15:04.4 & +54:51:59.5 &     0.76 &       90 &     0.57 &     0.52 &     0.57 &        U \\
GMRT161506+0543844  & 16:15:07.0 & +54:38:52.2 &     0.74 &       84 &     0.70 &     0.74 &     0.70 &        U \\
\\
GMRT161507+0545315  & 16:15:07.6 & +54:53:19.8 &     0.77 &       85 &     0.77 &     0.84 &     0.77 &        U \\
GMRT161508+0541831  & 16:15:08.3 & +54:18:39.7 &     0.83 &      104 &     1.65 &     4.37 &     4.37 &     34.6 \\
GMRT161511+0543515  & 16:15:11.6 & +54:35:17.1 &     0.76 &       86 &     1.32 &     1.24 &     1.32 &        U \\
GMRT161514+0545933  & 16:15:14.9 & +54:59:35.1 &     0.82 &      101 &     3.69 &     4.48 &     4.48 &      6.4 \\
GMRT161515+0544127  & 16:15:15.3 & +54:41:35.7 &     0.76 &       90 &     0.80 &     0.84 &     0.80 &        U \\
\\
GMRT161517+0543620  & 16:15:17.6 & +54:36:25.0 &     0.77 &       96 &     0.68 &     0.40 &     0.68 &        U \\
GMRT161517+0550427  & 16:15:17.8 & +55:04:32.5 &     0.86 &      103 &     5.69 &     6.49 &     6.49 &      9.5 \\
GMRT161519+0542916  & 16:15:20.0 & +54:29:23.4 &     0.79 &       98 &     1.02 &     1.08 &     1.02 &        U \\
GMRT161519+0543300  & 16:15:19.5 & +54:33:02.0 &     0.78 &       91 &     0.74 &     0.79 &     0.74 &        U \\
GMRT161519+0544839  & 16:15:19.3 & +54:48:41.0 &     0.78 &       84 &     3.15 &     3.56 &     3.15 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161521+0541812  & 16:15:21.9 & +54:18:20.5 &     0.86 &      107 &     4.13 &     4.84 &     4.84 &      3.5 \\
GMRT161521+0543145  & 16:15:22.0 & +54:31:46.1 &     0.79 &       98 &     2.45 &     2.77 &     2.45 &        U \\
GMRT161521+0543515  & 16:15:21.9 & +54:35:18.2 &     0.78 &       94 &     5.06 &     5.48 &     5.48 &      4.3 \\
GMRT161521+0552038  & 16:15:21.9 & +55:20:45.4 &     1.02 &      180 &     3.53 &     4.07 &     3.53 &        U \\
GMRT161522+0545822  & 16:15:22.5 & +54:58:24.7 &     0.83 &      109 &     5.27 &     5.75 &     5.75 &      3.2 \\
\\
GMRT161524+0542004  & 16:15:24.5 & +54:20:05.5 &     0.85 &      103 &     1.42 &     1.50 &     1.42 &        U \\
GMRT161524+0542348  & 16:15:24.7 & +54:23:52.5 &     0.83 &      115 &     7.13 &     8.26 &     8.26 &     10.2 \\
GMRT161525+0535851  & 16:15:25.9 & +53:58:60.8 &     1.05 &      214 &     1.58 &     1.69 &     1.58 &        U \\
GMRT161525+0540033  & 16:15:25.0 & +54:00:42.8 &     1.03 &      186 &     2.51 &     5.83 &     5.83 &     18.1 \\
GMRT161525+0541432  & 16:15:25.1 & +54:14:38.9 &     0.89 &      120 &     1.62 &     1.88 &     1.62 &        U \\
\\
GMRT161525+0544352  & 16:15:25.3 & +54:43:59.2 &     0.79 &       97 &     0.80 &     0.84 &     0.80 &        U \\
GMRT161526+0541358  & 16:15:26.4 & +54:13:64.9 &     0.90 &      122 &     2.04 &     1.93 &     2.04 &        U \\
GMRT161526+0544215  & 16:15:26.1 & +54:42:16.4 &     0.79 &       98 &     1.47 &     2.43 &     2.43 &     13.1 \\
GMRT161527+0542710  & 16:15:27.8 & +54:27:17.5 &     0.82 &      113 &    12.07 &    20.31 &    20.31 &     13.4 \\
GMRT161527+0543410  & 16:15:27.8 & +54:34:19.3 &     0.80 &       98 &     1.88 &     2.90 &     1.88 &        U \\
\\
GMRT161527+0544549  & 16:15:27.3 & +54:45:52.7 &     0.79 &       94 &     0.99 &     1.21 &     0.99 &        U \\
GMRT161527+0545632  & 16:15:27.5 & +54:56:37.0 &     0.83 &      117 &    16.38 &    19.05 &    19.05 &     19.6 \\
GMRT161528+0541314  & 16:15:28.6 & +54:13:22.6 &     0.91 &      122 &     1.57 &     1.87 &     1.57 &        U \\
GMRT161529+0545457  & 16:15:29.2 & +54:54:58.5 &     0.83 &      107 &     0.87 &     0.90 &     0.87 &        U \\
GMRT161530+0541037  & 16:15:30.6 & +54:10:42.0 &     0.94 &      125 &     1.24 &     1.37 &     1.24 &        U \\
\\
GMRT161530+0545229  & 16:15:30.9 & +54:52:30.9 &     0.82 &      118 &     6.95 &    55.43 &    55.43 &     31.6 \\
GMRT161531+0541003  & 16:15:31.9 & +54:10:06.8 &     0.95 &      132 &     1.59 &     1.81 &     1.59 &        U \\
GMRT161531+0544524  & 16:15:31.5 & +54:45:31.1 &     0.80 &      100 &     0.82 &     0.71 &     0.82 &        U \\
GMRT161537+0544731  & 16:15:37.2 & +54:47:39.9 &     0.82 &       98 &     0.81 &     0.74 &     0.81 &        U \\
GMRT161538+0552013  & 16:15:39.0 & +55:20:18.8 &     1.05 &      220 &     8.21 &    16.45 &    16.45 &     24.6 \\
\\
GMRT161540+0541313  & 16:15:40.7 & +54:13:22.9 &     0.94 &      128 &     1.49 &     1.72 &     1.49 &        U \\
GMRT161540+0544816  & 16:15:40.3 & +54:48:22.2 &     0.83 &      104 &     0.76 &     0.60 &     0.76 &        U \\
GMRT161544+0543331  & 16:15:44.2 & +54:33:32.8 &     0.84 &      105 &     0.70 &     0.61 &     0.70 &        U \\
GMRT161545+0545342  & 16:15:45.2 & +54:53:44.8 &     0.86 &      121 &     0.84 &     0.87 &     0.84 &        U \\
GMRT161546+0550326  & 16:15:46.5 & +55:03:35.7 &     0.92 &      132 &     0.97 &     0.97 &     0.97 &        U \\
\\
GMRT161547+0543117  & 16:15:47.5 & +54:31:19.1 &     0.85 &      107 &     0.68 &     0.78 &     0.68 &        U \\
GMRT161547+0543152  & 16:15:47.3 & +54:31:57.2 &     0.85 &      113 &     1.57 &     1.49 &     1.57 &        U \\
GMRT161549+0541612  & 16:15:49.2 & +54:16:20.4 &     0.93 &      135 &     0.99 &     0.92 &     0.99 &        U \\
GMRT161549+0543754  & 16:15:49.7 & +54:37:58.6 &     0.84 &      107 &     1.87 &     1.92 &     1.87 &        U \\
GMRT161549+0551644  & 16:15:49.8 & +55:16:51.3 &     1.04 &      292 &    48.54 &   121.65 &   121.65 &     34.2 \\
\\
GMRT161551+0541531  & 16:15:51.8 & +54:15:40.3 &     0.94 &      136 &     1.71 &     1.68 &     1.71 &        U \\
GMRT161551+0550719  & 16:15:51.3 & +55:07:26.6 &     0.96 &      130 &     1.07 &     1.07 &     1.07 &        U \\
GMRT161552+0550234  & 16:15:52.2 & +55:02:39.8 &     0.92 &      123 &     0.92 &     0.71 &     0.92 &        U \\
GMRT161553+0541325  & 16:15:53.8 & +54:13:29.9 &     0.96 &      133 &     1.61 &     1.81 &     1.61 &        U \\
GMRT161553+0550328  & 16:15:53.5 & +55:03:36.4 &     0.93 &      134 &     1.12 &     1.25 &     1.12 &        U \\
\\
GMRT161557+0541502  & 16:15:57.7 & +54:15:09.2 &     0.96 &      146 &     0.96 &     0.72 &     0.96 &        U \\
GMRT161557+0543305  & 16:15:57.1 & +54:33:12.9 &     0.87 &      104 &     0.83 &     1.17 &     0.83 &        U \\
GMRT161603+0540429  & 16:16:03.9 & +54:04:30.6 &     1.06 &      230 &    16.39 &    22.38 &    22.38 &     13.6 \\
GMRT161604+0544742  & 16:16:05.0 & +54:47:46.2 &     0.89 &      113 &     8.18 &    11.37 &    11.37 &     20.9 \\
GMRT161607+0543232  & 16:16:07.9 & +54:32:35.2 &     0.90 &      114 &     1.72 &     1.84 &     1.72 &        U \\
\\
GMRT161607+0550512  & 16:16:07.4 & +55:05:20.4 &     0.98 &      148 &     5.32 &     9.82 &     9.82 &     15.7 \\
GMRT161609+0545927  & 16:16:09.9 & +54:59:33.5 &     0.95 &      141 &     1.85 &     2.75 &     1.85 &        U \\
GMRT161610+0543531  & 16:16:10.8 & +54:35:36.7 &     0.90 &      110 &     0.70 &     1.03 &     0.70 &        U \\
GMRT161610+0544240  & 16:16:10.7 & +54:42:48.3 &     0.89 &      117 &     0.85 &     0.76 &     0.85 &        U \\
GMRT161611+0540313  & 16:16:11.4 & +54:03:20.1 &     1.09 &      278 &     4.75 &     4.68 &     4.75 &        U \\
\hline \hline
\end{tabular}

\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\contcaption{}
%\label{ef0:table:ot}
\begin{tabular}{l r r r r r r r r r r r}
\hline
\multicolumn{1}{c}{Source name} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{Dist} & \multicolumn{1}{c}{$\sigma_{rms}$} & \multicolumn{1}{c}{S$_{peak}$} & \multicolumn{1}{c}{S$_{total~3\sigma}$} & \multicolumn{1}{c}{S$_{total}$} & \multicolumn{1}{c}{Size} & \multicolumn{1}{c}{Notes} \\ 
                    & \multicolumn{1}{c}{hh:mm:ss.s} & \multicolumn{1}{c}{dd:mm:ss.s} & \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{$\mu$Jy b$^{-1}$}  & \multicolumn{1}{c}{mJy b$^{-1}$} &  \multicolumn{1}{c}{mJy} &  \multicolumn{1}{c}{mJy}  & \multicolumn{1}{c}{$^{\prime\prime}$} &        \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &  \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
GMRT161611+0551448  & 16:16:11.6 & +55:14:51.6 &     1.06 &      186 &     2.70 &     3.22 &     2.70 &        U \\
GMRT161615+0543719  & 16:16:15.6 & +54:37:25.7 &     0.91 &      114 &     2.31 &     2.67 &     2.31 &        U \\
GMRT161616+0541720  & 16:16:16.4 & +54:17:21.3 &     0.99 &      182 &    16.31 &    41.92 &    41.92 &     28.6 \\
GMRT161616+0551006  & 16:16:17.0 & +55:10:06.1 &     1.03 &      168 &     2.93 &     3.16 &     2.93 &        U \\
GMRT161623+0544526  & 16:16:23.4 & +54:45:35.1 &     0.93 &      125 &     1.33 &     1.75 &     1.33 &        U \\
\\
GMRT161623+0545735  & 16:16:23.5 & +54:57:40.2 &     0.97 &      232 &    54.77 &    72.39 &    72.39 &     36.1 \\
GMRT161624+0545556  & 16:16:25.0 & +54:55:61.2 &     0.96 &      181 &     9.82 &    17.88 &    17.88 &     26.3 \\
GMRT161632+0551158  & 16:16:32.5 & +55:11:58.0 &     1.08 &      200 &     3.32 &     3.68 &     3.32 &        U \\
GMRT161633+0543528  & 16:16:33.9 & +54:35:30.2 &     0.95 &      130 &     0.95 &     0.60 &     0.95 &        U \\
GMRT161639+0544654  & 16:16:39.0 & +54:46:57.7 &     0.97 &      134 &     1.22 &     1.06 &     1.22 &        U \\
\\
GMRT161642+0545822  & 16:16:42.4 & +54:58:30.4 &     1.01 &      170 &     1.42 &     1.25 &     1.42 &        U \\
GMRT161644+0544154  & 16:16:44.2 & +54:41:62.7 &     0.97 &      133 &     1.02 &     1.58 &     1.02 &        U \\
GMRT161644+0550903  & 16:16:44.5 & +55:09:10.2 &     1.08 &      191 &     1.28 &     1.44 &     1.28 &        U \\
GMRT161645+0550228  & 16:16:46.0 & +55:02:32.7 &     1.04 &      194 &     7.60 &    16.22 &    16.22 &     25.7 \\
GMRT161646+0542551  & 16:16:46.2 & +54:25:53.1 &     1.01 &      148 &     1.35 &     1.10 &     1.35 &        U \\
\\
GMRT161646+0544607  & 16:16:46.4 & +54:46:14.4 &     0.98 &      142 &     1.30 &     1.27 &     1.30 &        U \\
GMRT161648+0542302  & 16:16:48.5 & +54:23:10.1 &     1.03 &      163 &     2.77 &     4.76 &     4.76 &     16.9 \\
GMRT161648+0544555  & 16:16:48.1 & +54:45:63.1 &     0.99 &      144 &     1.50 &     2.12 &     1.50 &        U \\
GMRT161648+0545538  & 16:16:48.0 & +54:55:40.5 &     1.01 &      160 &     2.06 &     2.65 &     2.06 &        U \\
GMRT161649+0544918  & 16:16:49.4 & +54:49:25.4 &     1.00 &      155 &     4.45 &     5.97 &     4.45 &        U \\
\\
GMRT161650+0542515  & 16:16:50.7 & +54:25:24.2 &     1.02 &      161 &     5.67 &     6.10 &     5.67 &        U \\
GMRT161655+0544112  & 16:16:56.0 & +54:41:14.6 &     1.00 &      156 &     1.71 &     1.90 &     1.71 &        U \\
GMRT161655+0544409  & 16:16:55.7 & +54:44:18.6 &     1.00 &      144 &     1.00 &     0.95 &     1.00 &        U \\
GMRT161655+0550057  & 16:16:55.8 & +55:00:65.9 &     1.06 &      178 &     1.09 &     0.79 &     1.09 &        U \\
GMRT161656+0545303  & 16:16:56.1 & +54:53:12.8 &     1.02 &      154 &     0.98 &     0.71 &     0.98 &        U \\
\\
GMRT161656+0550327  & 16:16:56.6 & +55:03:30.2 &     1.07 &      189 &     1.18 &     1.12 &     1.18 &        U \\
GMRT161701+0545850  & 16:17:01.8 & +54:58:57.2 &     1.06 &      177 &     1.25 &     1.41 &     1.25 &        U \\
GMRT161704+0545020  & 16:17:04.6 & +54:50:23.7 &     1.04 &      168 &     2.93 &     6.65 &     6.65 &     14.7 \\
GMRT161704+0545203  & 16:17:04.2 & +54:52:07.2 &     1.04 &      172 &     1.72 &     1.54 &     1.72 &        U \\
GMRT161704+0545548  & 16:17:04.5 & +54:55:52.3 &     1.05 &      180 &     1.13 &     1.73 &     1.13 &        U \\
\\
GMRT161709+0550102  & 16:17:09.4 & +55:01:06.5 &     1.09 &      198 &     1.71 &     1.30 &     1.71 &        U \\
GMRT161712+0543223  & 16:17:12.3 & +54:32:23.8 &     1.05 &      184 &     1.34 &     2.84 &     1.34 &        U \\
GMRT161713+0543159  & 16:17:13.5 & +54:31:60.9 &     1.05 &      182 &     5.25 &    10.41 &    10.41 &     11.7 \\
GMRT161714+0543936  & 16:17:14.7 & +54:39:43.9 &     1.05 &      170 &     4.19 &     4.86 &     4.19 &        U \\
GMRT161714+0545820  & 16:17:14.8 & +54:58:28.6 &     1.09 &      194 &     1.25 &     1.36 &     1.25 &        U \\
\\
GMRT161721+0543317  & 16:17:21.5 & +54:33:17.6 &     1.07 &      184 &     1.43 &     1.47 &     1.43 &        U \\
\hline \hline
\end{tabular}
